Symbolic Loop Compilation for Tightly Coupled Processor Arrays

Loop compilation for Tightly Coupled Processor Arrays (TCPAs), a class of massively parallel loop accelerators, entails solving NP-hard problems, yet depends on the loop bounds and number of available processing elements (PEs), parameters known only at runtime because of dynamic resource management and input sizes. Therefore, this article proposes a two-phase approach called symbolic loop compilation: At compile time, the necessary NP-complete problems are solved and the solutions compiled into a space-efficient symbolic configuration. At runtime, a concrete configuration is generated from the symbolic configuration according to the parameters values. We show that the latter phase, called instantiation, runs in polynomial time with its most complex step, program instantiation, not depending on the number of PEs. As validation, we performed symbolic loop compilation on real-world loops and measured time and space requirements. Our experiments confirm that a symbolic configuration is space-efficient and suited for systems with little memory -- often, a symbolic configuration is smaller than a single concrete configuration -- and that program instantiation scales well with the number of PEs -- for example, when instantiating a symbolic configuration of a matrix-matrix multiplication, the execution time is similar for $4\times 4$ and $32\times 32$ PEs.

==> figures/tikz/cfg-1.tex <==
\begin{tikzpicture}[
  cfg node/.style={
    draw, rectangle, rounded corners=3pt,
    inner sep=0pt,
    minimum width=1.5cm, minimum height=0.8cm,
    font=\small,
    align=center,
  },
  cfg edge/.style={->,>=latex},
  cfg edge label/.style={font=\footnotesize},
  kernel/.style={draw, minimum width=2.25cm, densely dashed, font=\footnotesize, align=left},
  node distance=0.125cm and 1.5cm,
]
  \node[cfg node] (k1) {$q_1$};
  \node[cfg node, right=of k1] (k2) {$q_2$\\\footnotesize$\mathit{CS}=\{ \mathit{cs}_1 \}$};
  \node[cfg node, right=of k2] (k3) {$q_3$};
  \node[cfg node, right=of k3] (k4) {$q_4$};

  \path[cfg edge]
    (k1) edge node[cfg edge label, above] {$j = 0$} (k2)
    (k2) edge[loop above] node[cfg edge label, right, xshift=0.5em, align=left] {$1\leq j \leq 3$\\$\vec{c}=(0)$} (k2)
         edge node[cfg edge label, above] {$j=4$} node[cfg edge label, below] {$\vec{c}=(1)$} (k3)
    (k3) edge node[cfg edge label, above] {$j=5$} (k4)
    ;

  \node[below=of k1, kernel] {\texttt{nop}\\\texttt{shri fd0 rd0 1}};
  \node[below=of k2, kernel] {\texttt{andi od1 rd0 1}\\\texttt{shri fd0 rd0 1}};
  \node[below=of k3, kernel] {\texttt{andi od1 rd0 1}\\\texttt{shri od0 rd0 1}};
  \node[below=of k4, kernel] {\texttt{andi od1 rd0 1}\\\texttt{nop}};
\end{tikzpicture}



==> figures/tikz/channel-graph.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  graph node/.style={
    draw,
    rounded corners=3pt,
    minimum width=1cm,
    minimum height=0.6cm,
    inner sep=0pt,
    align=center,
  },
  node distance=0.25cm and 1cm,
  route a/.style={fill=red!25},
  route b/.style={fill=blue!25},
  route a path/.style={->, >=latex, very thick, red},
  route b path/.style={->, >=latex, very thick, blue},
  tight background,
]

  \node[graph node] (pe source) {Source};
  \node[graph node, right=of pe source] (p-o-0) {};
  \node[graph node, route a, above right=of p-o-0, yshift=-0.5cm] (e-o-0) {};
  \node[graph node, route a, below right=of p-o-0, yshift=0.5cm] (s-o-0) {\sinkport{south}{0}};
  \node[graph node, route a, right=of e-o-0] (w-i-0) {};
  \node[graph node, route a, right=of s-o-0] (n-i-0) {\sourceport{north}{0}};
  \node[graph node, route b, right=of w-i-0] (p-i-0) {\sinkport{pe}{0}};
  \node[graph node, route a, right=of n-i-0] (p-i-1) {\sinkport{pe}{1}};
  \node[graph node, above right=of p-i-1, yshift=-0.5cm] (pe sink) {Sink};

  \fill[route b] (p-o-0.south west) [rounded corners=3pt] -- (p-o-0.north west) [rounded corners=3pt] -- (p-o-0.north east) -- cycle;
  \fill[route a] (p-o-0.south west) [rounded corners=3pt] -- (p-o-0.south east) [rounded corners=3pt] -- (p-o-0.north east) -- cycle;
  \node[graph node] at (p-o-0) {\sourceport{pe}{0}};

  \fill[route b] (e-o-0.south west) [rounded corners=3pt] -- (e-o-0.north west) [rounded corners=3pt] -- (e-o-0.north east) -- cycle;
  \fill[route a] (e-o-0.south west) [rounded corners=3pt] -- (e-o-0.south east) [rounded corners=3pt] -- (e-o-0.north east) -- cycle;
  \node[graph node] at (e-o-0) {\sinkport{east}{0}};

  \fill[route b] (w-i-0.south west) [rounded corners=3pt] -- (w-i-0.north west) [rounded corners=3pt] -- (w-i-0.north east) -- cycle;
  \fill[route a] (w-i-0.south west) [rounded corners=3pt] -- (w-i-0.south east) [rounded corners=3pt] -- (w-i-0.north east) -- cycle;
  \node[graph node] at (w-i-0) {\sourceport{west}{0}};

  %\path (p-o-0) -- (e-o-0) coordinate[at start](h1) coordinate[at end] (h2);
  %\draw[->]($(h1)!4pt!90:(h2)$)-- node [auto=left] {} ($(h2)!4pt!-90:(h1)$); 
  %\draw[->]($(h1)!4pt!-90:(h2)$)-- node [auto=right] {} ($(h2)!4pt!90:(h1)$);

  \path
    (e-o-0) edge node[above] {$(0, 1)^\T$} (w-i-0)
    (s-o-0) edge node[below] {$(1, 0)^\T$} (n-i-0);

  \path[->, >=latex]
    (pe source) edge (p-o-0)
    (p-o-0) %edge (e-o-0)
            edge (s-o-0)
    (w-i-0) edge (p-i-0)
    (n-i-0) edge (p-i-0)
            edge (e-o-0)
    (p-i-0) edge (pe sink)
    (p-i-1) edge (pe sink)
    ;
  \path[route a path]
    (p-o-0) edge (e-o-0)
    (e-o-0) edge (w-i-0)
    (w-i-0) edge (s-o-0)
    (s-o-0) edge (n-i-0)
    (n-i-0) edge (p-i-1);
    ;
  \path[route b path]
    (w-i-0) edge (p-i-0);

  \begin{scope}
    \path (p-o-0) -- (e-o-0) coordinate[at start] (h1) coordinate[at end] (h2);
    \clip (h1) -- ($(h1)!4pt!90:(h2)$) -- ($(h2)!4pt!-90:(h1)$) -- (h2) -- cycle; 
    \draw[route b path] (h1) -- (h2);
  \end{scope}
  \begin{scope}
    \path (e-o-0) -- (w-i-0) coordinate[at start] (h1) coordinate[at end] (h2);
    \clip (h1) -- ($(h1)!4pt!90:(h2)$) -- ($(h2)!4pt!-90:(h1)$) -- (h2) -- cycle; 
    \draw[route b path] (h1) -- (h2);
  \end{scope}

\end{tikzpicture}


==> figures/tikz/channel-route.tex <==
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  wrapper/.style={
    draw, thick,
    minimum size=1.5cm,
  },
  pe/.style={
    font=\sffamily\footnotesize,
    draw,
    minimum width=0.85cm,
    minimum height=0.625cm,
    inner sep=0pt,
  },
  port/.style={
    draw,
    fill=white,
    minimum size=0.2cm,
    inner sep=0pt,
  },
  ns bank/.style={
    draw,
    minimum width=1.5cm, minimum height=1cm,
  },
  we bank/.style={
    draw,
    minimum width=1cm, minimum height=1.5cm,
  },
]

  \foreach \r in {0} {
    \foreach \c in {0, 1, 2} {
      \node[wrapper] (iw-\c-\r) at ($2*(\c, -\r)$) {};
      \foreach \dir in {north, east, south, west} {
        \newcommand\cornera{}
        \newcommand\cornerb{}
        \ifthenelse{\equal{\dir}{north} \OR \equal{\dir}{south}}{
          \renewcommand\cornera{\dir\space west}
          \renewcommand\cornerb{\dir\space east}
        }{% east/west
          \renewcommand\cornera{north \dir}
          \renewcommand\cornerb{south \dir}
        }
        \foreach \i in {0} {
          \pgfmathsetmacro\pos{1/2}
          \node[port] (iw-\c-\r\space port-\dir-\i) at ($(iw-\c-\r.\cornera)!\pos!(iw-\c-\r.\cornerb)$) {};
        }
      }

      \node[pe] (pe-\c-\r) at (iw-\c-\r.center) {};
      \foreach \i in {0} {
        \pgfmathsetmacro\pos{1/2}
        \node[port] (pe-\c-\r\space input-port-\i) at ($(pe-\c-\r.north west)!\pos!(pe-\c-\r.north east)$) {};
      }
      \foreach \i in {0, 1} {
        \pgfmathsetmacro\pos{1/4+\i/2}
        \node[port] (pe-\c-\r\space output-port-\i) at ($(pe-\c-\r.south west)!\pos!(pe-\c-\r.south east)$) {};
      }
    }
  }

  \foreach \i in {0, 1, 2} {
    \node[ns bank] (bank-n-\i) at ($2*(\i, 0.8625)$) {};
    \node[port] (bank-n-\i\space port) at ($(bank-n-\i.south west)!.5!(bank-n-\i.south east)$) {};
  }

  \foreach \i in {0} {
    \node[we bank] (bank-w-\i) at ($2*(-0.8625, \i)$) {};
    \node[port] (bank-w-\i\space port) at ($(bank-w-\i.north east)!.5!(bank-w-\i.south east)$) {};
  }

  \begin{scope}[
    connection/.style={
      -{Circle[length=1mm]}, shorten >=-.5mm,
      decoration={
        markings,
        mark=at position 0.5 with {\arrow[xshift=3pt]{latex}}
      },
      postaction={decorate},  
    },
    both heads/.style={
      {Circle[length=1mm]}-{Circle[length=1mm]}, shorten >=-.5mm, shorten <=-.5mm,
    },  
  ]
    \begin{scope}[red]
      \draw[connection, both heads]
        (pe-0-0 output-port-1.center) -- (iw-0-0 port-east-0.center);
      \draw[connection]
        (iw-0-0 port-east-0.center) -- (iw-1-0 port-west-0.center);
      \draw[connection]
        (iw-1-0 port-west-0.center) -- (pe-1-0 input-port-0.center);

      \draw[connection, both heads]
        (pe-1-0 output-port-1.center) -- (iw-1-0 port-east-0.center);
      \draw[connection]
        (iw-1-0 port-east-0.center) -- (iw-2-0 port-west-0.center);
      \draw[connection]
        (iw-2-0 port-west-0.center) -- (pe-2-0 input-port-0.center);
    \end{scope}
  
    \begin{scope}[
      blue,
      connection 7/.style={
        blue,
        -{Circle[length=1mm]}, shorten >=-.5mm,
        decoration={
          markings,
          mark=at position 0.7 with {\arrow[xshift=3pt]{latex}}
        },
        postaction={decorate},  
      },
    ]
      \draw[connection, both heads]
        (bank-w-0 port.center) -- (iw-0-0 port-west-0.center);
      \draw[connection]
        (iw-0-0 port-west-0.center) -- (pe-0-0 input-port-0.center);
  
      \draw[connection 7, both heads]
        (pe-0-0 output-port-0.center) -- ++(0, 0.8) -- (iw-0-0 port-north-0.center);
      \draw[connection]
        (iw-0-0 port-north-0.center) -- (bank-n-0 port.center);
  
      \draw[connection 7, both heads]
        (pe-1-0 output-port-0.center) -- ++(0, 0.8) -- (iw-1-0 port-north-0.center);
      \draw[connection]
        (iw-1-0 port-north-0.center) -- (bank-n-1 port.center);
  
      \draw[connection 7, both heads]
        (pe-2-0 output-port-0.center) -- ++(0, 0.8) -- (iw-2-0 port-north-0.center);
      \draw[connection]
        (iw-2-0 port-north-0.center) -- (bank-n-2 port.center);
    \end{scope}

    \draw[red, connection, both heads]
      ([shift={(1, 0.2)}] bank-n-2.east) -- ++(right:0.5) node[black, right] {propagation channel};
    \draw[blue, connection, both heads]
      ([shift={(1, -0.2)}] bank-n-2.east) -- ++(right:0.5) node[black, right] {I/O connection};
  \end{scope}

  \node at (pe-0-0) {$\mathcal{P}_1$};
  \node at (pe-1-0) {$\mathcal{P}_1$};
  \node at (pe-2-0) {$\mathcal{P}_2$};

  %\node[below right=1pt and 1pt of bank-n-0.north west] {\textit{Bank}};
  \node[align=center] at (bank-w-0) {$j = 0$\\$\mathit{in}$};
  \node[align=center] at (bank-n-0) {$0\leq j < 6$\\$\mathit{bits}[j]$};
  \node[align=center] at (bank-n-1) {$0\leq j < 6$\\$\mathit{bits}[6+j]$};
  \node[align=center] at (bank-n-2) {$0\leq j < 4$\\$\mathit{bits}[12+j]$};

  \node (banks label) at (bank-w-0 |- bank-n-0) {\textit{banks}};
  \draw[->, >=latex] (banks label.east) -- ++(right:0.25cm);
  \draw[->, >=latex] (banks label.south) -- ++(down:0.25cm);
\end{tikzpicture}


==> figures/tikz/codegen-1.tex <==
\begin{tikzpicture}
  \iterations{1}{12}

  \Inone{1}{1}{contrastA}
  \Inone{1}{2}{contrastB}
  \Inone{1}{3}{contrastB}
  \Inone{1}{4}{contrastB}
  \Inone{1}{5}{contrastB}
  \Iright{1}{6}{contrastB}
  \Ileft{1}{7}{contrastB}
  \Inone{1}{8}{contrastB}
  \Inone{1}{9}{contrastB}
  \Inone{1}{10}{contrastB}
  \Inone{1}{11}{contrastB}
  \Inone{1}{12}{contrastC}

  \ifshowdependences
    \foreach \i in {1,...,11} {
      \pgfmathtruncatemacro\ni{\i+1}
      \path[dependence] (i-1-\i) edge (i-1-\ni);
    }
  \fi

  \draw ([shift={(-0.25, 0.25)}] i-1-1) rectangle ([shift={(0.25, -0.25)}] i-1-6);
  \draw ([shift={(-0.25, 0.25)}] i-1-7) rectangle ([shift={(0.25, -0.25)}] i-1-12);

  \foreach \i in {1,...,12} {
    \coordinate (i-0-\i) at ($0.625*(\i,0)$);
  }

  % axes
  \draw[->, >=latex] (i-0-1 -| i-1-1) -- ($(i-0-6 -| i-1-6)+(0.25,0)$);
  \draw[->, >=latex] (i-0-7 -| i-1-7) -- ($(i-0-12 -| i-1-12)+(0.25,0)$) node[right,font=\small] {$j_1$};
  \foreach \i in {1,2,3,4,5,6} {
    \pgfmathtruncatemacro\pi{\i-1}
    \draw (i-0-\i -| i-1-\i) ++(down:0.1) -- ++(up:0.2) node[above,yshift=-2pt,font=\scriptsize] {\pi};
  }
  \foreach \i in {7,...,12} {
    \pgfmathtruncatemacro\pi{\i-7}
    \draw (i-0-\i -| i-1-\i) ++(down:0.1) -- ++(up:0.2) node[above,yshift=-2pt,font=\scriptsize] {\pi};
  }
  \coordinate (k axis start) at ($(i-0-1 -| i-1-1)+(0,0.625)$);
  \coordinate (k axis end) at ($(i-0-12 -| i-1-12)+(0.25,0.625)$);
  \coordinate (k axis middle) at ($(i-0-7 -| i-1-7)+(0,0.625)$);
  \draw[->, >=latex] (k axis start) -- (k axis end) node[right,font=\small] {$k_1$};
  \draw (k axis start) ++(down:0.1) -- ++(up:0.2) node[above,yshift=-2pt,font=\scriptsize] {0};
  \draw (k axis middle) ++(down:0.1) -- ++(up:0.2) node[above,yshift=-2pt,font=\scriptsize] {1};
\end{tikzpicture}



==> figures/tikz/codegen-2.tex <==
\begin{tikzpicture}
  \iterations{1}{8}

  \Iright{1}{1}{contrastA}
  \Iall{1}{2}{contrastB}
  \Iall{1}{3}{contrastB}
  \Iall{1}{4}{contrastB}
  \Iall{1}{5}{contrastB}
  \Iall{1}{6}{contrastB}
  \Iall{1}{7}{contrastB}
  \Ileft{1}{8}{contrastC}

  \ifshowdependences
    \foreach \i in {1,...,7} {
      \pgfmathtruncatemacro\ni{\i+1}
      \path[dependence] (i-1-\i) edge (i-1-\ni);
    }
  \fi

  \foreach \i in {1,...,8} {
    \draw ([shift={(-0.25, 0.25)}] i-1-\i) rectangle ([shift={(0.25, -0.25)}] i-1-\i);
  }

  \foreach \i in {1,...,8} {
    \coordinate (i-0-\i) at ($0.625*(\i,0)$);
  }

  % axes
  \foreach \i in {1,...,8} {
    \draw[->,>=latex] (i-0-\i -| i-1-\i) --  ++(right:0.25);
    \draw (i-0-\i -| i-1-\i) ++(down:0.1) -- ++(up:0.2) node[above,yshift=-2pt,font=\scriptsize] {0};
  }
  \draw (i-0-8 -| i-1-8)  ++(right:0.25) node[right,font=\small] {$j_1$};

  \coordinate (k axis start) at ($(i-0-1 -| i-1-1)+(0,0.625)$);
  \coordinate (k axis end) at ($(i-0-8 -| i-1-8)+(0.25,0.625)$);
  \draw[->, >=latex] (k axis start) -- (k axis end) node[right,font=\small] {$k_1$};
  \foreach \i in {1,...,8} {
    \pgfmathtruncatemacro\pi{\i-1}
    \draw ($(i-0-\i -| i-1-\i)+(0,0.625)$) ++(down:0.1) -- ++(up:0.2) node[above,yshift=-2pt,font=\scriptsize] {\pi};
  }
\end{tikzpicture}



==> figures/tikz/compile-flow-slanted.tex <==
\begin{tikzpicture}[
  font=\footnotesize\sffamily,
  annotation/.style={align=left, font=\footnotesize\itshape},
  compile step/.style={rectangle, draw, minimum width=4.5cm, minimum height=0.4cm, inner sep=0pt, align=center},
  compile data/.style={rectangle, rounded corners=4pt, draw, minimum width=4.5cm, minimum height=0.4cm, inner sep=0pt},
  compile flow/.style={->, >=latex},
  node distance=0.25cm and 1cm,
  header/.style={font=\itshape\small, inner sep=0pt},
]
  % symbolic compilation

  \node[compile data, xshift=0.75cm] (loop) at (-0.25, 0) {Reduced Dependence Graph};
  \node[header, anchor=base, above=0.15cm of loop] {Symbolic Mapping};

  \node[compile step,below=of loop] (tiling) {PE Allocation (Tiling)}; 
  \node[compile step,below=of tiling] (scheduling) {Modulo Scheduling};
  \node[compile step,below=of scheduling] (register allocation) {Register Allocation};
  \node[compile step,below=of register allocation] (channel routing) {Propagation Channel Routing};
  \node[compile step,below=of channel routing] (polyhedral syntax tree) {Polyh.\ Syntax Tree Generation};
  \node[compile data,below=of polyhedral syntax tree] (symbolic configuration) {Symbolic Configuration};

  % instantiation

  \node[compile data,right=of loop] (symbolic configuration 2) {Symbolic Configuration}; 

  \node[header, anchor=base, above=0.2cm of symbolic configuration 2] {Instantiation};

  \node[compile step,below=of symbolic configuration 2] (control flow) {Concretization}; 
  \node[compile step,below=of control flow] (program generation) {Program Instantiation}; 
  \node[compile step,below=of program generation] (control signal allocation) {Periphery Instantiation}; 
  \node[compile step,below=of control signal allocation] (io configuration) {Interconnect Instantiation}; 
  \node[compile data,below=of io configuration] (binary) {Concrete Configuration}; 

  \path[compile flow]
    (loop) edge (tiling)
    (tiling) edge (scheduling)
    (scheduling) edge (register allocation)
    (register allocation) edge (channel routing)
    (channel routing) edge (polyhedral syntax tree)
    (polyhedral syntax tree) edge (symbolic configuration);
  \path[compile flow]
    (symbolic configuration 2) edge (control flow)
    (control flow) edge (program generation)
    (program generation) edge (control signal allocation)
    (control signal allocation) edge (io configuration)
    (io configuration) edge (binary);

  \draw[densely dashed]
    ($(loop.north east)!.5!(symbolic configuration 2.north west)$) coordinate (here)
    -- (symbolic configuration.south -| here);

  \begin{scope}[
    every node/.style={font=\footnotesize\itshape}
  ]
    \node[left=2pt of tiling] {Section~\ref{sec:symbolic-tiling}};
    \node[left=2pt of scheduling] {Section~\ref{sec:scheduling}};
    \node[left=2pt of register allocation] {Section~\ref{sec:register-allocation}};
    \node[left=2pt of channel routing] {Section~\ref{sec:routing}};
    \node[left=2pt of polyhedral syntax tree] {Section~\ref{sec:polyhedral-syntax-tree}};

    \node[right=2pt of control flow] {Section~\ref{sec:instantiation}};
    \node[right=2pt of program generation] {Sections~\ref{sec:control-flow-analysis}--\ref{sec:program-generation}};
    \node[right=2pt of control signal allocation] {Section~\ref{sec:io-access-generation}};
    \node[right=2pt of io configuration] {Section~\ref{sec:instantiation}};
  \end{scope}
\end{tikzpicture}


==> figures/tikz/icn-wrapper-as-switch.tex <==
\begin{tikzpicture}[
  >=latex,
  font=\sffamily,
  signal/.style={
  },
  port label/.style={
    font=\sffamily\scriptsize,
  },
  inner port label/.style={
    port label,
  },
  outer port label/.style={
    port label,
  },
  invisible/.style={
    draw=none,
    fill=none,
  },
  interconnect port/.style={
    thick,
    minimum size=0.25cm,
    inner sep=0pt,
  },
  data interconnect port/.style={
    interconnect port,
    draw=black,
    fill=white,
  },
  hidden data interconnect port/.style={
    interconnect port,
    draw=none,
    fill=none,
  },
  control interconnect port/.style={
    interconnect port,
    draw=black,
    fill=white,
    rounded corners=2pt,
  },
]

  %% Input and output ports

  \newcommand\portsperdir{2}
  \pgfmathsetmacro\portcount{int(\portsperdir*5)}

  \begin{scope}[node distance=2cm and 0.75cm]
    \coordinate (input port 0);
    \coordinate[below=of input port 0] (output port 0);
    \foreach \direction/\label [count=\di] in {north/North, east/East, south/South, west/West, pe/PE} {
      \pgfmathsetmacro\basen{(\di-1)*\portsperdir}
      \foreach \i in {1, ..., \portsperdir} {
        \pgfmathsetmacro\nn{int(\basen+\i}
        \pgfmathsetmacro\n{int(\basen+\i-1}
        \node[data interconnect port, right=of input port \n, alias=input port \nn] (\direction\space input port \i) {};
        \draw[<-] (\direction\space input port \i) -- ++(up:0.5cm);

        \node[data interconnect port, right=of output port \n, alias=output port \nn] (\direction\space output port \i) {};
        \draw[->] (\direction\space output port \i) -- ++(down:0.5cm);
      }

      \ifthenelse{\equal{\direction}{pe}}{
        \newcommand\inputlabel{Output}
        \newcommand\outputlabel{Input}
      }{
        \newcommand\inputlabel{Input}
        \newcommand\outputlabel{Output}
      }
      \node[above, port label, align=center] at ([yshift=0.5cm] $(\direction\space input port 1)!.5!(\direction\space input port \portsperdir)$) {\label\\\inputlabel};
      \node[below, port label, align=center] at ([yshift=-0.5cm] $(\direction\space output port 1)!.5!(\direction\space output port \portsperdir)$) {\label\\\outputlabel};
    }
    \coordinate[right=of pe input port \portsperdir] (input port n);
    \coordinate[right=of pe output port \portsperdir] (output port n);
  \end{scope}

  \node[right, port label] at (output port n) {sink ports};
  \node[right, port label] at (input port n) {source ports};
  \draw[densely dashed, gray]
    ($(input port 0)!.5!(output port 0)$) -- ([xshift=1.4cm] $(input port n)!.5!(output port n)$);

  %% Crossbar connections

  \foreach \inport in {1,...,\portcount} {
    \foreach \outport in {1,...,\portcount} {
      \path[thin, gray]
        (input port \inport.south) edge (output port \outport.north);
    }
  }

  \path[red]
    (north input port 1.south) edge (pe output port 1.north)
    (west input port 1.south) edge (pe output port 2.north)
    (pe input port 1.south) edge (south output port 1.north)
    (pe input port 2.south) edge (east output port 1.north);

\end{tikzpicture}


==> figures/tikz/kernel-classes.tex <==
\begin{tikzpicture}[
  font=\small\sffamily,
  iteration/.style={circle,draw,fill=white,inner sep=0pt,minimum size=0.25cm},
  slot/.style={draw, inner sep=0pt, minimum height=0.325cm, minimum width=1.6cm, font=\ttfamily\scriptsize},
  tight background,
]

  \foreach \tau in {0, ..., 2} {
      \foreach \j in {0, ..., 6} {
        \node[slot, draw=none, fill=none] (tau-\tau-\j) at ($1.7*(\j, 0)+0.425*(0, \tau)+(0,1.75)$) {};
      }
  }

  \foreach \slot in {0, ..., 1} {
      \foreach \j in {0, ..., 6} {
        \node[slot, draw=none, fill=none] (slot-\slot-\j) at ($1.7*(\j, 0)+0.425*(0, \slot)$) {};
      }
  }

  %\node[fill=black, inner sep=1pt, fit={(tau-0-0.south west) (tau-1-0.north east)}] {};
  %\node[fill=black, inner sep=1pt, fit={(tau-2-1.south west) (tau-2-1.north east)}] {};

  %\node[fill=gray!30, inner sep=1pt, fit={(tau-0-2.south west) (tau-1-2.north east)}] {};
  %\node[fill=gray!30, inner sep=1pt, fit={(tau-2-3.south west) (tau-2-3.north east)}] {};

  \draw[<->, >=latex]
    (tau-2-0.west) -- node[midway, fill=white, font=\scriptsize] {$\lfloor \tau/\pi \rfloor$} (tau-2-1.west);

  \foreach \j in {0, ..., 5} {
    \node[slot, densely dotted, text=lightgray, font=\sffamily\itshape\scriptsize] (tau-0-\j-slot) at (tau-0-\j) {};
  }

  \node[slot, fill=green!30] (tau-1-0-slot) at (tau-1-0) {shri\,fd0\,rd0\,1};
  \node[slot, fill=green!30] (tau-1-1-slot) at (tau-1-1) {shri\,fd0\,rd0\,1};
  \node[slot, fill=green!30] (tau-1-2-slot) at (tau-1-2) {shri\,fd0\,rd0\,1};
  \node[slot, fill=green!30] at (tau-1-3) {shri\,fd0\,rd0\,1};
  \node[slot, fill=green!30] at (tau-1-4) {shri\,fd0\,rd0\,1};
  \node[slot, fill=blue!30] at (tau-1-5) {shri\,od1\,rd0\,1};

  \node[slot, draw=none, fill=none] (tau-2-0-slot) at (tau-2-0) {};
  \node[slot, fill=red!30] (tau-2-1-slot) at (tau-2-1) {andi\,od0\,rd0\,1};
  \node[slot, fill=red!30] at (tau-2-2) {andi\,od0\,rd0\,1};
  \node[slot, fill=red!30] (tau-2-3-slot) at (tau-2-3) {andi\,od0\,rd0\,1};
  \node[slot, fill=red!30] at (tau-2-4) {andi\,od0\,rd0\,1};
  \node[slot, fill=red!30] at (tau-2-5) {andi\,od0\,rd0\,1};
  \node[slot, fill=red!30] at (tau-2-6) {andi\,od0\,rd0\,1};

  \foreach \j in {0, ..., 6} {
    \pgfmathsetmacro\t{int(2*\j)}
    \pgfmathsetmacro\tn{int(2*\j+1)}
    \node[above=0pt of tau-2-\j] {$j=\j$};
  }

  \foreach[evaluate=\j as \nj using {int(\j+1)}] \j in {0, ..., 5} {
    %\draw[thick]
      %([xshift=-0.075cm] tau-0-\j.north east) -- ([xshift=-0.075cm] tau-1-\j.south east)
      %(tau-1-\j.north east) -- (tau-2-\nj.south west);
    %\draw[thick]
      %(tau-0-\j.east) circle (0.025cm)
      %-- (tau-1-\j.east) circle (0.025cm)
      %-- (tau-1-\j.north east)
      %-- (tau-2-\nj.south west)
      %-- (tau-2-\nj.west) circle (0.025cm);
    \draw[thick]
      (tau-0-\j.south east)
      -- (tau-1-\j.north east)
      -- (tau-2-\nj.south west)
      -- (tau-2-\nj.south east)
      -- (tau-2-\nj.north east);
    \node[below=2pt of tau-0-\j, inner sep=0pt, font=\footnotesize] {$f_{1, \texttt{alu1}}((\j))$};
  }

  %\draw[densely dashed, gray]
    %($(tau-0-0.south east)!.5!(tau-0-1.south west)$) -- ($(tau-1-0.north east)!.5!(tau-2-1.south west)$)
    %-- ($(tau-1-1.north east)!.5!(tau-2-2.south west)$) -- ($(tau-2-1.north east)!.5!(tau-2-2.north west)$);
  
  %\draw[gray]
    %([shift={(2pt, -2pt)}] tau-0-0.south east) -- ([shift={(-2pt, -2pt)}] tau-2-1.south west);
  
  %\draw[] (tau-0-0-slot.south west) rectangle (tau-1-0-slot.north east);
  %\draw[] (tau-2-1-slot.south west) rectangle (tau-2-1-slot.north east);
  %\draw[densely dotted] (tau-1-1-slot.south west) rectangle (tau-1-1-slot.north east);
  %\draw[] (tau-1-2-slot.south west) rectangle (tau-1-2-slot.north east);
  %\draw[] (tau-2-3-slot.south west) rectangle (tau-2-3-slot.north east);

  \begin{scope}[every node/.style={draw}]
    \node[slot] (slot-0-0-slot) at (slot-0-0) {nop};
    \node[slot, fill=red!30] at (slot-0-1) {andi\,od0\,rd0\,1};
    \node[slot, fill=red!30] at (slot-0-2) {andi\,od0\,rd0\,1};
    \node[slot, fill=red!30] at (slot-0-3) {andi\,od0\,rd0\,1};
    \node[slot, fill=red!30] at (slot-0-4) {andi\,od0\,rd0\,1};
    \node[slot, fill=red!30] at (slot-0-5) {andi\,od0\,rd0\,1};
    \node[slot, fill=red!30] at (slot-0-6) {andi\,od0\,rd0\,1};
    \node[slot, fill=green!30] (slot-1-0-slot) at (slot-1-0) {shri\,fd0\,rd0\,1};
    \node[slot, fill=green!30] at (slot-1-1) {shri\,fd0\,rd0\,1};
    \node[slot, fill=green!30] at (slot-1-2) {shri\,fd0\,rd0\,1};
    \node[slot, fill=green!30] at (slot-1-3) {shri\,fd0\,rd0\,1};
    \node[slot, fill=green!30] at (slot-1-4) {shri\,fd0\,rd0\,1};
    \node[slot, fill=blue!30] at (slot-1-5) {shri\,od1\,rd0\,1};
    \node[slot] at (slot-1-6) {nop};    
  \end{scope}

  \foreach \j in {0, ..., 6} {
    \node[below=2pt of slot-0-\j, inner sep=0pt, font=\footnotesize] (slot-\j-label) {$f'_{1, \texttt{alu1}}((\j))$};
  }

  \draw[decoration={brace, mirror},decorate]
    (slot-1-label.south west) -- node[midway, below, yshift=-1pt, font=\footnotesize] {$\mathcal{Q}_2$} (slot-4-label.south east);
  \draw[decoration={brace, mirror},decorate]
    (slot-0-label.south west) -- node[midway, below, yshift=-1pt, font=\footnotesize] {$\mathcal{Q}_1$} (slot-0-label.south east);
  \draw[decoration={brace, mirror},decorate]
    (slot-5-label.south west) -- node[midway, below, yshift=-1pt, font=\footnotesize] {$\mathcal{Q}_3$} (slot-5-label.south east);
  \draw[decoration={brace, mirror},decorate]
    (slot-6-label.south west) -- node[midway, below, yshift=-1pt, font=\footnotesize] {$\mathcal{Q}_4$} (slot-6-label.south east);

  \draw[decoration={brace, raise=2pt},decorate]
    (slot-1-6.north west) -- node[midway, above, yshift=3pt, font=\footnotesize] {$\mathcal{E}$} (slot-1-6.north east);
  \draw[decoration={brace, raise=2pt},decorate]
    (slot-1-0.north west) -- node[midway, above, yshift=3pt, font=\footnotesize] {$\mathcal{J}$} (slot-1-5.north east);

  %\node[below=0pt of slot-0-1, font=\footnotesize] {$\mathcal{Q}_2$};
  %\node[below=0pt of slot-0-2, font=\footnotesize] {$\mathcal{Q}_2$};
  %\node[below=0pt of slot-0-3, font=\footnotesize] {$\mathcal{Q}_2$};
  %\node[below=0pt of slot-0-4, font=\footnotesize] {$\mathcal{Q}_2$};
  %\node[below=0pt of slot-0-5, font=\footnotesize] {$\mathcal{Q}_3$};
  %\node[below=0pt of slot-0-6, font=\footnotesize] {$\mathcal{Q}_4$};

  \node[left] (tau-0-label) at (tau-0-0-slot.west) {$\tau=0$};
  \node[left] (tau-1-label) at (tau-1-0-slot.west) {$\tau=1$};
  \node[left] (tau-2-label) at (tau-2-0-slot.west) {$\tau=2$};

  \node[left] (slot-0-label) at (slot-0-0-slot.west) {\textit{slot} $0$};
  \node[left] (slot-1-label) at (slot-1-0-slot.west) {\textit{slot} $1$};

  \draw[->, >=latex]
    (tau-2-label.west) -- ++(left:0.75) coordinate (temp) -- ([yshift=-2pt] temp |- slot-0-label.west) -- ([yshift=-2pt] slot-0-label.west);
  \draw[->, >=latex]
    (tau-0-label.west) -- ++(left:0.25) coordinate (temp) -- ([yshift=1pt] temp |- slot-0-label.west) -- ([yshift=1pt] slot-0-label.west);
  \draw[->, >=latex]
    (tau-1-label.west) -- ++(left:0.5) coordinate (temp) -- node[midway, yshift=-4pt, xshift=2pt, fill=white, font=\footnotesize] {$\tau\bmod\pi$} (temp |- slot-1-label.west) -- (slot-1-label.west);

\end{tikzpicture}

==> figures/tikz/matmul-programs.tex <==
\begin{tikzpicture}[
    flow/.style={->,densely dotted},
  ]
  \begin{scope}
    \coordinate (i-0-0) at (0, 0);
    \iterations{6}{6}
    %\dependences

    \iteration{1}{1}{none}{contrastB}
    \iteration{1}{2}{none}{contrastA}
    \iteration{1}{3}{none}{contrastA}
    \iteration{1}{4}{none}{contrastA}
    \iteration{1}{5}{none}{contrastA}
    \iteration{1}{6}{none}{contrastA}

    \iteration{2}{1}{none}{contrastC}
    \iteration{2}{2}{none}{contrastD}
    \iteration{2}{3}{none}{contrastD}
    \iteration{2}{4}{none}{contrastD}
    \iteration{2}{5}{none}{contrastD}
    \iteration{2}{6}{none}{contrastD}

    \iteration{3}{1}{none}{contrastC}
    \iteration{3}{2}{none}{contrastD}
    \iteration{3}{3}{none}{contrastD}
    \iteration{3}{4}{none}{contrastD}
    \iteration{3}{5}{none}{contrastD}
    \iteration{3}{6}{none}{contrastD}

    \iteration{4}{1}{none}{contrastC}
    \iteration{4}{2}{none}{contrastD}
    \iteration{4}{3}{none}{contrastD}
    \iteration{4}{4}{none}{contrastD}
    \iteration{4}{5}{none}{contrastD}
    \iteration{4}{6}{none}{contrastD}

    \iteration{5}{1}{none}{contrastC}
    \iteration{5}{2}{none}{contrastD}
    \iteration{5}{3}{none}{contrastD}
    \iteration{5}{4}{none}{contrastD}
    \iteration{5}{5}{none}{contrastD}
    \iteration{5}{6}{none}{contrastD}

    \iteration{6}{1}{none}{contrastC}
    \iteration{6}{2}{none}{contrastD}
    \iteration{6}{3}{none}{contrastD}
    \iteration{6}{4}{none}{contrastD}
    \iteration{6}{5}{none}{contrastD}
    \iteration{6}{6}{none}{contrastD}

    \foreach \y in {1,...,6} {
      \foreach \x in {1,...,5} {
        \pgfmathtruncatemacro\nx{\x+1}
        \draw[flow] (i-\y-\x) -- (i-\y-\nx);
      }
    }
    \foreach \y in {1,...,5} {
      \pgfmathtruncatemacro\ny{\y+1}
      \draw[flow] (i-\y-6.south) -- ($(i-\y-6)!.5!(i-\ny-6)$) -- ($(i-\y-1)!.5!(i-\ny-1)$) -- (i-\ny-1.north);
    }

    \draw ([shift={(-0.25, 0.25)}] i-1-1) rectangle ([shift={(0.25, -0.25)}] i-6-6);

    \node[below,font=\small] at ($(i-6-3)!.5!(i-6-4)-(0,0.375)$) {1 PE program};
  \end{scope}
  \begin{scope}[xshift=10cm]
    \coordinate (i-0-0) at (0, 0);
    \iterations{6}{6}
    %\dependences

    \Inone{1}{1}{contrastB}
    \Iright{1}{2}{contrastA}
    \Ileft{1}{3}{contrastA}
    \Iright{1}{4}{contrastA}
    \Ileft{1}{5}{contrastA}
    \Inone{1}{6}{contrastA}

    \Ibottom{2}{1}{contrastC}
    \Ibottomright{2}{2}{contrastD}
    \Ibottomleft{2}{3}{contrastD}
    \Ibottomright{2}{4}{contrastD}
    \Ibottomleft{2}{5}{contrastD}
    \Ibottom{2}{6}{contrastD}

    \Itop{3}{1}{contrastC}
    \Itopright{3}{2}{contrastD}
    \Itopleft{3}{3}{contrastD}
    \Itopright{3}{4}{contrastD}
    \Itopleft{3}{5}{contrastD}
    \Itop{3}{6}{contrastD}

    \Ibottom{4}{1}{contrastC}
    \Ibottomright{4}{2}{contrastD}
    \Ibottomleft{4}{3}{contrastD}
    \Ibottomright{4}{4}{contrastD}
    \Ibottomleft{4}{5}{contrastD}
    \Ibottom{4}{6}{contrastD}

    \Itop{5}{1}{contrastC}
    \Itopright{5}{2}{contrastD}
    \Itopleft{5}{3}{contrastD}
    \Itopright{5}{4}{contrastD}
    \Itopleft{5}{5}{contrastD}
    \Itop{5}{6}{contrastD}

    \Inone{6}{1}{contrastC}
    \Iright{6}{2}{contrastD}
    \Ileft{6}{3}{contrastD}
    \Iright{6}{4}{contrastD}
    \Ileft{6}{5}{contrastD}
    \Inone{6}{6}{contrastD}

    \foreach \y in {1,...,6} {
      \foreach \x in {1,3,5} {
        \pgfmathtruncatemacro\nx{\x+1}
        \draw[flow] (i-\y-\x) -- (i-\y-\nx);
      }
    }
    \foreach \y in {1,3,5} {
      \pgfmathtruncatemacro\ny{\y+1}
      \draw[flow] (i-\y-2.south) -- ($(i-\y-2)!.5!(i-\ny-2)$) -- ($(i-\y-1)!.5!(i-\ny-1)$) -- (i-\ny-1.north);
      \draw[flow] (i-\y-4.south) -- ($(i-\y-4)!.5!(i-\ny-4)$) -- ($(i-\y-3)!.5!(i-\ny-3)$) -- (i-\ny-3.north);
      \draw[flow] (i-\y-6.south) -- ($(i-\y-6)!.5!(i-\ny-6)$) -- ($(i-\y-5)!.5!(i-\ny-5)$) -- (i-\ny-5.north);
    }

    \draw ([shift={(-0.25, 0.25)}] i-1-1) rectangle ([shift={(0.25, -0.25)}] i-2-2);
    \draw ([shift={(-0.25, 0.25)}] i-3-1) rectangle ([shift={(0.25, -0.25)}] i-4-2);
    \draw ([shift={(-0.25, 0.25)}] i-5-1) rectangle ([shift={(0.25, -0.25)}] i-6-2);
    \draw ([shift={(-0.25, 0.25)}] i-1-3) rectangle ([shift={(0.25, -0.25)}] i-2-4);
    \draw ([shift={(-0.25, 0.25)}] i-3-3) rectangle ([shift={(0.25, -0.25)}] i-4-4);
    \draw ([shift={(-0.25, 0.25)}] i-5-3) rectangle ([shift={(0.25, -0.25)}] i-6-4);
    \draw ([shift={(-0.25, 0.25)}] i-1-5) rectangle ([shift={(0.25, -0.25)}] i-2-6);
    \draw ([shift={(-0.25, 0.25)}] i-3-5) rectangle ([shift={(0.25, -0.25)}] i-4-6);
    \draw ([shift={(-0.25, 0.25)}] i-5-5) rectangle ([shift={(0.25, -0.25)}] i-6-6);

    \node[below,font=\small] at ($(i-6-3)!.5!(i-6-4)-(0,0.375)$) {9 PE programs};
  \end{scope}

  \begin{scope}[xshift=5cm]
    \coordinate (i-0-0) at (0, 0);
    \iterations{6}{6}
    %\dependences

    \Inone{1}{1}{contrastB}
    \Inone{1}{2}{contrastA}
    \Iright{1}{3}{contrastA}
    \Ileft{1}{4}{contrastA}
    \Inone{1}{5}{contrastA}
    \Inone{1}{6}{contrastA}

    \Inone{2}{1}{contrastC}
    \Inone{2}{2}{contrastD}
    \Iright{2}{3}{contrastD}
    \Ileft{2}{4}{contrastD}
    \Inone{2}{5}{contrastD}
    \Inone{2}{6}{contrastD}

    \Ibottom{3}{1}{contrastC}
    \Ibottom{3}{2}{contrastD}
    \Ibottomright{3}{3}{contrastD}
    \Ibottomleft{3}{4}{contrastD}
    \Ibottom{3}{5}{contrastD}
    \Ibottom{3}{6}{contrastD}

    \Itop{4}{1}{contrastC}
    \Itop{4}{2}{contrastD}
    \Itopright{4}{3}{contrastD}
    \Itopleft{4}{4}{contrastD}
    \Itop{4}{5}{contrastD}
    \Itop{4}{6}{contrastD}

    \Inone{5}{1}{contrastC}
    \Inone{5}{2}{contrastD}
    \Iright{5}{3}{contrastD}
    \Ileft{5}{4}{contrastD}
    \Inone{5}{5}{contrastD}
    \Inone{5}{6}{contrastD}

    \Inone{6}{1}{contrastC}
    \Inone{6}{2}{contrastD}
    \Iright{6}{3}{contrastD}
    \Ileft{6}{4}{contrastD}
    \Inone{6}{5}{contrastD}
    \Inone{6}{6}{contrastD}

    \foreach \y in {1,...,6} {
      \foreach \x in {1,2,4,5} {
        \pgfmathtruncatemacro\nx{\x+1}
        \draw[flow] (i-\y-\x) -- (i-\y-\nx);
      }
    }
    \foreach \y in {1,2,4,5} {
      \pgfmathtruncatemacro\ny{\y+1}
      \draw[flow] (i-\y-3.south) -- ($(i-\y-3)!.5!(i-\ny-3)$) -- ($(i-\y-1)!.5!(i-\ny-1)$) -- (i-\ny-1.north);
      \draw[flow] (i-\y-6.south) -- ($(i-\y-6)!.5!(i-\ny-6)$) -- ($(i-\y-4)!.5!(i-\ny-4)$) -- (i-\ny-4.north);
    }

    \draw[gray] ([shift={(-0.25, 0.25)}] i-1-1) rectangle ([shift={(0.25, -0.25)}] i-3-3);
    \draw[gray] ([shift={(-0.25, 0.25)}] i-4-1) rectangle ([shift={(0.25, -0.25)}] i-6-3);
    \draw[gray] ([shift={(-0.25, 0.25)}] i-1-4) rectangle ([shift={(0.25, -0.25)}] i-3-6);
    \draw[gray] ([shift={(-0.25, 0.25)}] i-4-4) rectangle ([shift={(0.25, -0.25)}] i-6-6);

    \node[below,font=\small] at ($(i-6-3)!.5!(i-6-4)-(0,0.375)$) {4 PE programs};
  \end{scope}

  \fill[black] (16, -2.25) circle (0.025);
  \fill[black] (16.2, -2.25) circle (0.025);
  \fill[black] (16.4, -2.25) circle (0.025);
  \node at (\textwidth,0) {};

\end{tikzpicture}



==> figures/tikz/processor-classes.tex <==
\colorlet{iteration1}{blue}
\colorlet{iteration2}{green}
\colorlet{iteration3}{red}
\colorlet{iteration4}{magenta}
\colorlet{iteration5}{cyan}

\begin{tikzpicture}[
  iteration/.style={circle,draw,fill=white,inner sep=0pt,minimum size=0.25cm, font=\ttfamily\tiny},
  tight background,
]

  \foreach \k in {0, 1, 2} {
    \foreach \j in {0, 1, ..., 5} {
      \pgfmathsetmacro\i{int(6*\k+\j)}
      \pgfmathsetmacro\x{2.625*\k+0.375*\j}
      \ifthenelse{\k<2 \AND \j=0}{
        \node[iteration, fill=iteration1!30] (i-\k-\j) at (\x, 0) {};
      }{}
      \ifthenelse{\k=2 \AND \j=0}{
        \node[iteration, fill=iteration4!30] (i-\k-\j) at (\x, 0) {};
      }{}
      \ifthenelse{\k<2 \AND \j=5}{
        \node[iteration, fill=iteration3!30] (i-\k-\j) at (\x, 0) {};
      }{}
      \ifthenelse{\k<2 \AND \j>0 \AND \j<5}{
        \node[iteration, fill=iteration2!30] (i-\k-\j) at (\x, 0) {};
      }{}
      \ifthenelse{\k=2 \AND \j>0 \AND \j<4}{
        \node[iteration, fill=iteration5!30] (i-\k-\j) at (\x, 0) {};
      }{}
      \ifthenelse{\k=2 \AND \j>3}{
        \node[iteration, densely dotted] (i-\k-\j) at (\x, 0) {};
      }{}

      \ifthenelse{\k<2}{
        \node[iteration] (domain-1-\i) at (\x, -0.75) {1};
      }{
        \node[iteration, draw=none, fill=gray, text=white] (domain-1-\i) at (\x, -0.75) {0};
      }
      \ifthenelse{\k=2 \AND \j<4}{
        \node[iteration] (domain-2-\i) at (\x, -1.25) {1};
      }{
        \ifthenelse{\k=2}{
          \node[iteration, draw=none, fill=gray, text=white] (domain-2-\i) at (\x, -1.25) {0};
        }{
          \node[iteration, draw=none, fill=gray, text=white] (domain-2-\i) at (\x, -1.25) {0};
        }
      }

      \ifthenelse{\j=0}{
        \node[iteration] (domain-3-\i) at (\x, -1.75) {1};
      }{
        \node[iteration, draw=none, fill=gray, text=white] (domain-3-\i) at (\x, -1.75) {0};
      }

      \ifthenelse{\j=5 \AND \k<2}{
        \node[iteration] (domain-4-\i) at (\x, -2.25) {1};
      }{
        \node[iteration, draw=none, fill=gray, text=white] (domain-4-\i) at (\x, -2.25) {0};
      }
    }

    \node[fit={(i-\k-0)(i-\k-5)}, draw] (tile-\k) {};

    \draw[thick, ->, >=latex] ([yshift=0.5cm] i-\k-0.center)
      -- ([shift={(0.25, 0.5)}] i-\k-5.center) node[right, font=\footnotesize] {$j$};
    \foreach \j in {0, 1, ..., 5} {
      \draw ([yshift=0.375cm] i-\k-\j.center) -- ++(up:0.25cm) node[above, font=\footnotesize] {$\j$};
    }    
  }

  \draw[thick, ->, >=latex] ([yshift=1.125cm] i-0-0.center)
    -- ([shift={(0.25, 1.125)}] i-2-5.center) node[right, font=\footnotesize] {$k$};
  \foreach \k in {0, 1, 2} {
    \draw ([yshift=1cm] i-\k-0.center)
      -- ++(up:0.25cm) node[above, font=\footnotesize] {$\k$};
  }

  \node[left, inner sep=2pt, font=\footnotesize] at (-0.5, -0.75) (domain-1-label) {$\widehat{\mathcal{I}}_1=(\{ j < 6 \}, \{ k<2 \})$};
  \node[left, inner sep=2pt, font=\footnotesize] at (-0.5, -1.25) (domain-2-label) {$\widehat{\mathcal{I}}_2=(\{ j < 4 \}, \{ k=2 \})$};
  \node[left, inner sep=2pt, font=\footnotesize] at (-0.5, -1.75) (domain-3-label) {$g_2\colon \widehat{\mathcal{I}}_3=(\{ j = 0 \}, \{ k \leq 2 \})$};
  \node[left, inner sep=2pt, font=\footnotesize] at (-0.5, -2.25) (domain-4-label) {$g_4\colon \widehat{\mathcal{I}}_4=(\{ j = 5 \}, \{ k < 2 \})$};

  \draw[decorate,decoration={brace,amplitude=3pt,mirror}]
    (domain-1-label.north west) -- (domain-1-label.north west |- domain-2-label.south west)
      node[midway, left, xshift=-0.25em, font=\footnotesize] {$g_1\colon$};

  \begin{scope}[on background layer]
    \node[fill=gray!30, inner sep=2pt, fit={(domain-1-0) (domain-1-5)}] (p-1-0) {};
    \node[fill=gray!30, inner sep=2pt, fit={(domain-1-6) (domain-1-11)}] (p-1-1) {};

    \node[fill=gray!30, inner sep=2pt, fit={(domain-2-12) (domain-2-17)}] (p-2-2) {};

    \node[fill=gray!30, inner sep=2pt, fit={(domain-3-0) (domain-3-5)}] (p-3-0) {};
    \node[fill=gray!30, inner sep=2pt, fit={(domain-3-6) (domain-3-11)}] (p-3-1) {};
    \node[fill=gray!30, inner sep=2pt, fit={(domain-3-12) (domain-3-17)}] (p-3-2) {};

    \node[fill=gray!30, inner sep=2pt, fit={(domain-4-0) (domain-4-5)}] (p-4-0) {};
    \node[fill=gray!30, inner sep=2pt, fit={(domain-4-6) (domain-4-11)}] (p-4-1) {};
  \end{scope}

  \node[draw, gray!30, very thick, inner sep=0.1825cm, fit={(domain-1-0) (domain-4-5)}] (pc-0) {};
  \node[draw, gray!30, very thick, inner sep=0.1825cm, fit={(domain-1-6) (domain-4-11)}] (pc-1) {};
  \node[draw, gray!30, very thick, inner sep=0.1825cm, fit={(domain-1-12) (domain-4-17)}] (pc-2) {};
  \node[inner sep=0pt, below=2pt of pc-0.south] {$\mathcal{P}_1$};
  \node[inner sep=0pt, below=2pt of pc-1.south] {$\mathcal{P}_1$};
  \node[inner sep=0pt, below=2pt of pc-2.south] {$\mathcal{P}_2$};

  \foreach \i in {0, 6} {
    \pgfmathsetmacro\k{int(\i/6)}
    \pgfmathsetmacro\j{int(mod(\i, 6))}
    \node[draw, iteration1, rounded corners=4pt, inner sep=2pt,
      fit={(domain-1-\i.north west) (domain-4-\i.south east)}] {};
  }

  \foreach \i in {12} {
    \pgfmathsetmacro\k{int(\i/6)}
    \pgfmathsetmacro\j{int(mod(\i, 6))}
    \node[draw, iteration4!80!black, rounded corners=4pt, inner sep=2pt,
      fit={(domain-1-\i.north west) (domain-4-\i.south east)}] {};
  }

  \foreach \i in {1, 2, 3, 4, 7, 8, 9, 10} {
    \pgfmathsetmacro\k{int(\i/6)}
    \pgfmathsetmacro\j{int(mod(\i, 6))}
    \node[draw, iteration2!70!black, rounded corners=4pt, inner sep=2pt,
      fit={(domain-1-\i.north west) (domain-4-\i.south east)}] {};
  }

  \foreach \i in {13, 14, 15} {
    \pgfmathsetmacro\k{int(\i/6)}
    \pgfmathsetmacro\j{int(mod(\i, 6))}
    \node[draw, iteration5!80!black, rounded corners=4pt, inner sep=2pt,
      fit={(domain-1-\i.north west) (domain-4-\i.south east)}] {};
  }

  \foreach \i in {5, 11} {
    \pgfmathsetmacro\k{int(\i/6)}
    \pgfmathsetmacro\j{int(mod(\i, 6))}
    \node[draw, iteration3, rounded corners=4pt, inner sep=2pt,
      fit={(domain-1-\i.north west) (domain-4-\i.south east)}] {};
  }

  \foreach \i in {16, 17} {
    \pgfmathsetmacro\k{int(\i/6)}
    \pgfmathsetmacro\j{int(mod(\i, 6))}
    \node[draw, black, rounded corners=4pt, densely dotted, inner sep=2pt,
      fit={(domain-1-\i.north west) (domain-4-\i.south east)}] {};
  }

\end{tikzpicture}


==> figures/tikz/rdg.tex <==
  \begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    rdg node/.style={draw, thick, inner sep=0pt, minimum height=0.5cm},
    rdg operation node/.style={rdg node, minimum width=2cm, minimum height=1.5cm, align=center},
    rdg input node/.style={rdg node, rounded corners=4pt, minimum width=2cm, minimum height=1.5cm, align=center},
    rdg output node/.style={rdg node, rounded corners=4pt, minimum width=2cm, minimum height=1.5cm, align=center},
    rdg constant node/.style={rdg node, circle, minimum size=0.625cm},
    rdg edge/.style={->, >=latex},
    rdg label/.style={font=\footnotesize},
    rdg annotation/.style={font=\scriptsize},
    node distance=1.25cm and 1.5cm,
    every loop/.style={min distance=1.5cm, in=70, out=110},
    tight background,
  ]
    \node[rdg input node] (input) {$v_1\colon \mathit{in}$ [\textit{input}]\\\scriptsize $i = 0$};
    \node[rdg operation node, below=of input] (s1) {$v_2\colon S_1$ [\texttt{=}]\\\scriptsize $i = 0$\\[3pt]\scriptsize \texttt{alu0}: \texttt{[0]} \texttt{move}};
    \node[rdg operation node, right=of input] (s3) {$v_4\colon S_3$ [\texttt{shr}]\\\scriptsize $0 \leq i < N$\\[3pt]\scriptsize \texttt{alu1}: \texttt{[1]} \texttt{shri}};
    \node[rdg operation node, right=2.5cm of s3] (s2) {$v_3\colon S_2$ [\texttt{=}]\\\scriptsize $1 \leq i < N$\\[3pt]\scriptsize \texttt{alu0}: \texttt{[0]} \texttt{move}};
    \node[rdg operation node, below=of s2] (s4) {$v_5\colon S_4$ [\texttt{and}]\\\scriptsize $0 \leq i < N$\\[3pt]\scriptsize \texttt{alu1}: \texttt{[2]} \texttt{andi}};
    \node[rdg constant node] (one) at ([yshift=1cm] s4 -| s3) {$1$};
    \node[rdg output node, right=of s4] (output) {$v_6\colon \mathit{bits}$ [\textit{output}]\\\scriptsize $0 \leq i < N$};

    \path[rdg edge]
      (one) edge node[rdg label, at end, below left] {$B$} (s3)
            edge node[rdg label, at end, above left] {$B$} (s4)
      (input) edge node[rdg label, right, align=left] {$e_1\colon$\\\texttt{id0}} node[rdg label, left, align=right] {$Q=()$\\$d=()$} (s1)
      (s1) edge node[rdg label, below right] {\texttt{rd0}} node[rdg label, at end, above left] {$A$} (s3)
           edge node[rdg label, above] {\texttt{rd0}} node[rdg label, at end, below left] {$A$} (s4)
      (s3.north east) edge[bend left] node[rdg label, above] {$e_4\colon \vec{d}=(1)$} (s2.north west)
      (s2.south west) edge[bend left] node[rdg label, below] {\texttt{rd0}} node[rdg label, at end, below] {$A$} (s3.south east)
      (s2) edge node[rdg label, right] {\texttt{rd0}} node[rdg label, at end, above left] {$A$} (s4)  
      (s4) edge node[rdg label, above] {$e_7\colon$\texttt{od1}} node[rdg label, below, align=center] {$Q=(1)$\\$d=(0)$} (output)
      ;

    \draw[rdg edge, densely dashed]
      ([yshift=4pt] s3.east) -- node[below] {$e_4^1\colon \vec{\delta}=(0)$\ \texttt{fd0}} ([yshift=4pt] s2.west);
    \draw[rdg edge, densely dashed]
      ([yshift=8pt] s3.east) -- node[above] {$e_4^2\colon \vec{\delta}=(1)$\ \texttt{id0}, \texttt{od0}} ([yshift=8pt] s2.west);

\end{tikzpicture}



==> figures/tikz/symbolic-program.tex <==
\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  grow=right,
  edge from parent/.style={draw, -latex},
  tree node/.style={draw, inner sep=0pt, minimum height=0.5cm, minimum width=1.75cm},
  fragment node/.style={tree node, rounded corners=4pt},
  iteration node/.style={fragment node},
  fu node/.style={fragment node},
  instruction node/.style={fragment node},
  operation node/.style={tree node},
  operand node/.style={fragment node},
  register node/.style={tree node},
  constant node/.style={tree node},
  tree edge/.style={->, >=latex},
  instantiated/.style={thick,fill=lightgray!50},
  level 1/.style={level distance=2.25cm},
  level 2/.style={level distance=2.25cm},
  level 3/.style={level distance=2.25cm, sibling distance=2cm},
  level 4/.style={level distance=2.25cm, sibling distance=1.5cm},
  level 5/.style={level distance=2.25cm, sibling distance=1cm},
]
  \node[iteration node,instantiated] (iteration) {\textit{iteration}}
    child { node[fu node, instantiated] (add0) {\textit{add0}}
      child { node[instruction node, instantiated] (instruction 0) {$\mathit{Instruction}_0$}
        child { node[operation node, instantiated] (add) {\texttt{addi}}
          child { node[operand node, instantiated] (source a) {\textit{Source A}}
            child { node[register node, instantiated] (source a 1) {\texttt{id0}} }
            child { node[register node] (source a 2) {\texttt{rd0}} }
          }
          child { node[operand node, instantiated] (source b) {\textit{Source B}}
            child { node[constant node, instantiated] (source b 1) {\texttt{10}} }
          }
          child { node[operand node, instantiated] (destination) {\textit{Destination}}
            child { node[register node, instantiated] (destination 1) {\texttt{od0}} }
            child { node[register node] (destination 2) {\texttt{rd0}} }
          }
        } 
      }
    };
  \node[above right=-2pt and -2pt of destination 1.north west, font=\scriptsize] {$j_1=p_1-1$};
  \node[above right=-2pt and -2pt of destination 2.north west, font=\scriptsize] {$j_1<p_1-1$};
  \node[above right=-2pt and -2pt of source b 1.north west, font=\scriptsize] {$\mathcal{I}^*$};
  \node[above right=-2pt and -2pt of source a 1.north west, font=\scriptsize] {$j_1=0$};
  \node[above right=-2pt and -2pt of source a 2.north west, font=\scriptsize] {$j_1>0$};
  \node[above right=-2pt and -2pt of source b.north west, font=\scriptsize] {$\mathcal{I}^*$};
  \node[above left=-2pt and -2pt of source a.north east, font=\scriptsize] {$\mathcal{I}^*$};
  \node[above right=-2pt and -2pt of destination.north west, font=\scriptsize] {$\mathcal{I}^*$};
  \node[above right=-2pt and -2pt of add.north west, font=\scriptsize] {$\mathcal{I}^*$};
  \node[above right=-2pt and -2pt of instruction 0.north west, font=\scriptsize] {$\mathcal{I}^*$};
  \node[above right=-2pt and -2pt of add0.north west, font=\scriptsize] {$\mathcal{I}^*$};
  \node[above right=-2pt and -2pt of iteration.north west, font=\scriptsize] {$\mathcal{I}^*$};

  \coordinate (level 0) at ($(iteration.west)-(0.5,0)$);
  \coordinate (level 1) at ($(iteration)!.5!(add0)$);
  \coordinate (level 2) at ($(add0)!.5!(instruction 0)$);
  \coordinate (level 3) at ($(instruction 0)!.5!(add)$);
  \coordinate (level 4) at ($(add)!.5!(source b)$);
  \coordinate (level 5) at ($(source b)!.5!(source b 1)$);
  \coordinate (bottom) at (source a 1.south);
  \coordinate (right) at (source a 1.east);
  \coordinate (top) at (destination 2.north);

  \draw[densely dashed]
    (level 4 |- bottom) -- ([yshift=0.5cm] level 4 |- top) coordinate (temp) node[below right, align=left] {\textit{polyhedral operands}} -- (temp -| right)
    (level 3 |- bottom) -- ([yshift=0.75cm] level 3 |- top) coordinate (temp) node[below right, align=left] {\textit{polyhedral}\\\textit{operations}} -- (temp -| right)
    (level 2 |- bottom) -- ([yshift=1cm] level 2 |- top) coordinate (temp) node[below right, align=left] {\textit{polyhedral}\\\textit{instructions}} -- (temp -| right)
    (level 1 |- bottom) -- ([yshift=1.25cm] level 1 |- top) coordinate (temp) node[below right, align=left] {\textit{polyhedral}\\\textit{functional}\\\textit{unit programs}} -- (temp -| right)
    (level 0 |- bottom) -- ([yshift=1.5cm] level 0 |- top) coordinate (temp) node[below right, align=left] {\textit{polyhedral iteration}} -- (temp -| right)
    ;
\end{tikzpicture}


==> figures/tikz/tcpa-block-diagram.tex <==
\tikzset{%
  tight background,
  tcpa pe/.style={
    draw=black,
    minimum size=1cm,
    inner sep=0pt,
  },
  tcpa pe inlay/.style={
    fill=gray,
    text=white,
    font=\sffamily\small,
    minimum size=0.5cm,
    inner sep=0pt,
  },
  tcpa periphery/.style={
    draw=black,
    text=black,
    font=\sffamily,
    inner sep=0pt,
  },
  tcpa gc/.style={
    tcpa periphery,
    minimum size=1cm,
  },
  tcpa memory/.style={
    tcpa periphery,
  },
  tcpa memory ns/.style={
    tcpa memory,
    minimum height=1cm,
    minimum width=5.5cm,
  },
  tcpa memory we/.style={
    tcpa memory,
    minimum height=1cm,
    minimum width=5.5cm,
    rotate=90,
  },
  tcpa wire/.style={
    thick,
    ->, >=latex,
  },
  tcpa memory index/.style={
    circle,
    font=\sffamily\scriptsize,
    inner sep=1pt,
    draw=black,
    text=black,
  },
  tcpa memory dots/.style={
    font=\sffamily\scriptsize,
    inner sep=1pt,
  },
}

\colorlet{tcpappA}{cyan}
\colorlet{tcpappB}{magenta}
\newcommand*{\inlaycolor}[1]{#1!80!black}
\newcommand*{\blockcolor}[1]{#1!30}

\begin{tikzpicture}[
  scale=0.8,
  transform shape,
  tcpa signal/.style={
    thick
  },
  tcpa data/.style={
    thick,
    decoration={
      markings,
      mark=at position 0.75 with {\arrow{Latex[length=1.5mm, width=1.5mm]}}
    },
    postaction={decorate}
  },
  tcpa control/.style={
    thick,
    densely dotted,
    decoration={
      markings,
      mark=at position 0.70 with {\arrow{Latex[length=1.5mm, width=1.5mm]}}
    },
    postaction={decorate}
  },
]
  % processor array
  \begin{scope}[shift={(-2.25, 2.25)}]
    % hidden PE nodes
    \foreach \y in {0,1,2,3} {
      \foreach \x in {0,1,2,3} {
        \node[tcpa pe, fill=none, draw=none] (pe-\y-\x) at ($1.5*(\x, 0)-1.5*(0, \y)$) {};
      }
    }

    % actual PE nodes
    \foreach \y in {0,1,3} {
      \foreach \x in {0,1,3} {
        \ifthenelse{\y=3}{
          \node[tcpa pe, fill=\blockcolor{tcpappA}] at (pe-\y-\x) {};
          \node[tcpa pe inlay, fill=\inlaycolor{tcpappA}] at (pe-\y-\x) {PE};  
        }{
          \node[tcpa pe, fill=\blockcolor{tcpappB}] at (pe-\y-\x) {};
          \node[tcpa pe inlay, fill=\inlaycolor{tcpappB}] at (pe-\y-\x) {PE};  
        }
      }
    }

    % ellipses
    \foreach \y in {0,1,3} {
      \node at (pe-\y-2) {\dots};
    }
    \foreach \x in {0,1,3} {
      \node at ([yshift=3pt] pe-2-\x) {\vdots};
    }
    \node at ([yshift=3pt] pe-2-2) {$\ddots$};

    % horizontal signals
    \foreach [evaluate=\x as \nx using {int(\x+1)}] \x in {0,...,2} {
      \foreach \y in {0,1,3} {
        \path ([yshift=0.3cm]pe-\y-\nx.west) edge[tcpa control] ([yshift=0.3cm]pe-\y-\x.east);
        \path ([yshift=0.1cm]pe-\y-\x.east) edge[tcpa control] ([yshift=0.1cm]pe-\y-\nx.west);
        \path ([yshift=-0.1cm]pe-\y-\nx.west) edge[tcpa data] ([yshift=-0.1cm]pe-\y-\x.east);
        \path ([yshift=-0.3cm]pe-\y-\x.east) edge[tcpa data] ([yshift=-0.3cm]pe-\y-\nx.west);
      }
    }
    % vertical signals
    \foreach [evaluate=\y as \ny using {int(\y+1)}] \y in {0,...,2} {
      \foreach \x in {0,1,3} {
        \path ([xshift=0.3cm]pe-\ny-\x.north) edge[tcpa data] ([xshift=0.3cm]pe-\y-\x.south);
        \path ([xshift=0.1cm]pe-\y-\x.south) edge[tcpa data] ([xshift=0.1cm]pe-\ny-\x.north);
        \path ([xshift=-0.1cm]pe-\ny-\x.north) edge[tcpa control] ([xshift=-0.1cm]pe-\y-\x.south);
        \path ([xshift=-0.3cm]pe-\y-\x.south) edge[tcpa control] ([xshift=-0.3cm]pe-\ny-\x.north);
      }
    }
  \end{scope}

  % global controllers
  \begin{scope}
    \begin{scope}
      \node[tcpa gc, fill=\blockcolor{tcpappB}] (gc-nw) at (-3.75, 3.75) {GC};
      \node[tcpa gc] (gc-ne) at (3.75, 3.75) {GC};
      \node[tcpa gc, fill=\blockcolor{tcpappA}] (gc-sw) at (-3.75, -3.75) {GC};
      \node[tcpa gc] (gc-se) at (3.75, -3.75) {GC};
    \end{scope}
    \path (gc-nw) edge[tcpa control] (pe-0-0);
    \path (gc-ne) edge[tcpa control] (pe-0-3);
    \path (gc-se) edge[tcpa control] (pe-3-3);
    \path (gc-sw) edge[tcpa control] (pe-3-0);
  \end{scope}

  % memories
  \begin{scope}
    \node[tcpa memory ns] (memory-north) at (0, 3.75) {North I/O buffer};
    \node[tcpa memory ns] (memory-south) at (0, -3.75) {South I/O buffer};
    \node[tcpa memory we] (memory-west) at (-3.75, 0) {West I/O buffer};
    \node[tcpa memory we] (memory-east) at (3.75, 0) {East I/O buffer};

    % Memories -> PEs
    \foreach \x in {0,1,2,3} {
      \draw[tcpa data] ([xshift=0.2cm] pe-0-\x.north) -- ++(up:0.5);
      \draw[tcpa data] ([xshift=-0.2cm] pe-0-\x.north) ++(up:0.5) -- ([xshift=-0.2cm] pe-0-\x.north);
      \draw[tcpa data] ([xshift=-0.2cm] pe-3-\x.south) -- ++(down:0.5);
      \draw[tcpa data] ([xshift=0.2cm] pe-3-\x.south) ++(down:0.5) -- ([xshift=0.2cm] pe-3-\x.south);
    }
    \foreach \y in {0,1,2,3} {
      \draw[tcpa data] ([yshift=0.2cm] pe-\y-0.west) -- ++(left:0.5);
      \draw[tcpa data] ([yshift=-0.2cm] pe-\y-0.west) ++(left:0.5) -- ([yshift=-0.2cm] pe-\y-0.west);
      \draw[tcpa data] ([yshift=-0.2cm] pe-\y-3.east) -- ++(right:0.5);
      \draw[tcpa data] ([yshift=0.2cm] pe-\y-3.east) ++(right:0.5) -- ([yshift=0.2cm] pe-\y-3.east);
    }

    \foreach \i in {0, 1, 3} {
      \node[minimum width=0.5cm, minimum height=1cm, draw] 
        (bank-west-\i-0) at ([xshift=-2cm] pe-\i-0.center -| memory-west.west) {};
      \node[rotate=90, font=\footnotesize] at (bank-west-\i-0) {Bank};  
      \node[minimum width=0.5cm, minimum height=1cm, draw, left=0.125cm of bank-west-\i-0] (bank-west-\i-1) {};
      \node[rotate=90, font=\footnotesize] at (bank-west-\i-1) {Bank};
      \node[left=0.2cm of bank-west-\i-1, inner sep=0pt, font=\footnotesize] (bank-west-\i-dots) {$\cdots$};

      \draw[tcpa data] ([yshift=-0.2cm]bank-west-\i-0.east) -- ++(right:0.5cm);
      \draw[tcpa data] ([yshift=0.2cm]bank-west-\i-0.east) ++(right:0.5cm) -- ++(left:0.5cm);
      \draw[thick] ([yshift=-0.2cm]bank-west-\i-1.east) -- ([yshift=-0.2cm]bank-west-\i-0.west);
      \draw[thick] ([yshift=0.2cm]bank-west-\i-1.east) -- ([yshift=0.2cm]bank-west-\i-0.west);
      \draw[thick] ([yshift=-0.2cm]bank-west-\i-1.west) -- ++(left:0.125cm);
      \draw[thick] ([yshift=0.2cm]bank-west-\i-1.west) -- ++(left:0.125cm);
  }

    \node[draw, inner sep=0.25cm, densely dashed, fit={(bank-west-0-0.north east) (bank-west-3-0.south east) (bank-west-3-dots.south west)}] (memory-west-exploded) {};

    \draw[densely dashed]
      (memory-west.north east) -- (memory-west-exploded.north east)
      (memory-west.north west) -- (memory-west-exploded.south east);
  \end{scope}

  \begin{scope}
    \node[rectangle, thin, dashed, minimum size=3cm, right=1.75cm of memory-east, anchor=north west, yshift=1cm] (wrapper-exploded) {};
    \node[rectangle, minimum width=1.5cm, minimum height=0.75cm, font=\footnotesize\sffamily] (pe-exploded) at (wrapper-exploded) {PE};

    \newcommand\offset{}
    \foreach \direction in {north,east,south,west} {
      \newcommand\orientationa{input}
      \newcommand\orientationb{output}

        \ifthenelse{\equal{\direction}{north}}{
        \renewcommand\offset{up:0.5cm}
        \coordinate (corner a) at (wrapper-exploded.north west);
        \coordinate (corner b) at (wrapper-exploded.north east);
      }{}
      \ifthenelse{\equal{\direction}{south}}{
        \renewcommand\offset{down:0.5cm}
        \coordinate (corner b) at (wrapper-exploded.south west);
        \coordinate (corner a) at (wrapper-exploded.south east);
        \renewcommand\orientationa{output}
        \renewcommand\orientationb{input}
      }{}
      \ifthenelse{\equal{\direction}{west}}{
        \renewcommand\offset{left:0.5cm}
        \coordinate (corner b) at (wrapper-exploded.north west);
        \coordinate (corner a) at (wrapper-exploded.south west);
        \renewcommand\orientationa{output}
        \renewcommand\orientationb{input}
      }{}
      \ifthenelse{\equal{\direction}{east}}{
        \renewcommand\offset{right:0.5cm}
        \coordinate (corner a) at (wrapper-exploded.north east);
        \coordinate (corner b) at (wrapper-exploded.south east);
      }{}
  
      \node[rectangle, draw, minimum size=0.25cm, inner sep=0pt]
        (port-\direction-0) at ($(corner a)!.14!(corner b)$) {};
      \node[rectangle, draw, minimum size=0.25cm, inner sep=0pt]
        (port-\direction-1) at ($(corner a)!.42!(corner b)$) {};
      \node[rectangle, draw, minimum size=0.25cm, inner sep=0pt]
        (port-\direction-2) at ($(corner a)!.56!(corner b)$) {};
      \node[rectangle, draw, minimum size=0.25cm, inner sep=0pt]
        (port-\direction-3) at ($(corner a)!.85!(corner b)$) {};

      \draw[->,>=latex]
        (port-\direction-2) -- ++(\offset);
      \draw[->,>=latex]
        (port-\direction-3) -- ++(\offset);
      \draw[<-,>=latex]
        (port-\direction-0) -- ++(\offset);
      \draw[<-,>=latex]
        (port-\direction-1) -- ++(\offset);

      \draw[dotted]
        (port-\direction-0) -- (port-\direction-1)
        (port-\direction-2) -- (port-\direction-3);
      \draw
        (port-\direction-1) -- (port-\direction-2);
    }

    \draw
      (port-west-3) |- (port-north-0)
      (port-north-3) -| (port-east-0)
      (port-east-3) |- (port-south-0)
      (port-south-3) -| (port-west-0)
      ;

    \node[rectangle, draw, minimum size=0.25cm, inner sep=0pt]
      (port-pe-input-1) at ($(pe-exploded.north west)!.25!(pe-exploded.north east)$) {};
    \node[rectangle, draw, minimum size=0.25cm, inner sep=0pt]
      (port-pe-input-n) at ($(pe-exploded.north west)!.75!(pe-exploded.north east)$) {};
    \node[rectangle, draw, minimum size=0.25cm, inner sep=0pt]
      (port-pe-output-1) at ($(pe-exploded.south west)!.25!(pe-exploded.south east)$) {};
    \node[rectangle, draw, minimum size=0.25cm, inner sep=0pt]
      (port-pe-output-n) at ($(pe-exploded.south west)!.75!(pe-exploded.south east)$) {};

    \draw[<-, >=latex]
      (port-pe-input-1) -- ++(up:0.5cm);
    \draw[<-, >=latex]
      (port-pe-input-n) -- ++(up:0.5cm);
    \draw[->, >=latex]
      (port-pe-output-1) -- ++(down:0.5cm);
    \draw[->, >=latex]
      (port-pe-output-n) -- ++(down:0.5cm);

    \draw[dotted]  
      (port-pe-input-1) -- (port-pe-input-n)
      (port-pe-output-1) -- (port-pe-output-n);
    \draw
      (port-pe-output-1) -- (pe-exploded.south west) |- (port-pe-input-1);
    \draw
      (port-pe-input-n) -- (pe-exploded.north east) |- (port-pe-output-n);

    \draw[dashed]
      (pe-1-3.north east) -- (wrapper-exploded.north west);
    \draw[dashed]
      (pe-1-3.south east) -- (wrapper-exploded.south west);

  \end{scope}

  \begin{scope}[font=\sffamily\footnotesize]
    \coordinate (pe-exploded-sw) at (pe-exploded.south west);
    \coordinate (pe-exploded-se) at (pe-exploded.south east);
    \node[thin, dashed, rectangle, minimum width=4cm, minimum height=3cm, below=1.4cm of wrapper-exploded] (pe-exploded) {};
    
    \draw[densely dashed] (pe-exploded-sw) -- (pe-exploded.north west);
    \draw[densely dashed] (pe-exploded-se) -- (pe-exploded.north east);

    \node[rectangle, draw, minimum size=0.25cm, inner sep=0pt]
      (port-pe-input-1) at ($(pe-exploded.north west)!.33!(pe-exploded.north east)$) {};
    \node[rectangle, draw, minimum size=0.25cm, inner sep=0pt]
      (port-pe-input-n) at ($(pe-exploded.north west)!.67!(pe-exploded.north east)$) {};
      \node[rectangle, draw, minimum size=0.25cm, inner sep=0pt]
      (port-pe-output-1) at ($(pe-exploded.south west)!.33!(pe-exploded.south east)$) {};
    \node[rectangle, draw, minimum size=0.25cm, inner sep=0pt]
      (port-pe-output-n) at ($(pe-exploded.south west)!.67!(pe-exploded.south east)$) {};

    \draw[<-, >=latex]
      (port-pe-input-1) -- ++(up:0.5cm);
    \draw[<-, >=latex]
      (port-pe-input-n) -- ++(up:0.5cm);
    \draw[->, >=latex]
      (port-pe-output-1) -- ++(down:0.5cm);
    \draw[->, >=latex]
      (port-pe-output-n) -- ++(down:0.5cm);

    \draw[dotted]  
      (port-pe-input-1) -- (port-pe-input-n)
      (port-pe-output-1) -- (port-pe-output-n);
    \draw
      (port-pe-output-1) -- (pe-exploded.south west) |- (port-pe-input-1);
    \draw
      (port-pe-input-n) -- (pe-exploded.north east) |- (port-pe-output-n);

    \draw
      ([shift={(0.5, -0.5)}] pe-exploded.north west) coordinate (outer-nw)
      -- ([shift={(-0.5, -0.5)}] pe-exploded.north east) coordinate (outer-ne)
      -- ([shift={(-0.5, 0.5)}] pe-exploded.south east) coordinate (outer-se)
      -- ([shift={(0.5, 0.5)}] pe-exploded.south west) coordinate (outer-sw)
      -- ++(up:0.5cm) coordinate (sw)
      -- ([shift={(-1, 1)}] pe-exploded.south east) coordinate (se)
      -- ([shift={(-1, -1)}] pe-exploded.north east) coordinate (ne)
      -- ([shift={(0.5, -1)}] pe-exploded.north west) coordinate (nw)
      -- cycle
      ;
    \node at ([yshift=-0.75cm] pe-exploded.north) {Registers};

    \draw[->, >=latex] (port-pe-input-1) -- (port-pe-input-1 |- outer-nw);
    \draw[->, >=latex] (port-pe-input-n) -- (port-pe-input-n |- outer-nw);
    \draw[<-, >=latex] (port-pe-output-1) -- (port-pe-output-1 |- outer-sw);
    \draw[<-, >=latex] (port-pe-output-n) -- (port-pe-output-n |- outer-sw);

    \node[minimum width=0.75cm, minimum height=0.5cm, draw, anchor=north west] (fu-0) at ([yshift=-0.25cm] nw) {FU};
    \node[minimum width=0.75cm, minimum height=0.5cm, draw, right=0.75cm of fu-0] (fu-n) {FU};
    \draw[->, >=latex] (fu-0.south) -- (fu-0.south |- sw);
    \draw[->, >=latex] (fu-n.south) -- (fu-n.south |- sw);
    \draw[<-, >=latex] ([xshift=-0.125cm] fu-0.north) coordinate (temp) -- (temp |- nw);
    \draw[<-, >=latex] ([xshift=0.125cm] fu-0.north) coordinate (temp) -- (temp |- nw);
    \draw[<-, >=latex] ([xshift=-0.125cm] fu-n.north) coordinate (temp) -- (temp |- nw);
    \draw[<-, >=latex] ([xshift=0.125cm] fu-n.north) coordinate (temp) -- (temp |- nw);

    \node[font=\scriptsize\sffamily] at ($(fu-0.east)!.5!(fu-n.west)$) {$\cdots$};
  \end{scope}

  %\begin{scope}[xshift=7.25cm, yshift=-4.4cm]
    %\draw[tcpa data] (0, 0.5) -- ++(right:0.75cm) node[right] {Data}; 
    %\draw[tcpa control] (0, 1) -- ++(right:0.75cm) node[right] {Control}; 
  %\end{scope}

\end{tikzpicture}


==> figures/tikz/tcpa-icn-wrapper.tex <==
\begin{tikzpicture}[
  scale=0.85,
  transform shape,
  >=latex,
  font=\sffamily,
  signal/.style={
  },
  port label/.style={
    font=\sffamily\scriptsize,
  },
  interconnect wrapper/.style={
    thick,
    minimum size=5cm,
  },
  processing element/.style={
    thick,
    text=black,
    minimum width=2.375cm,
    minimum height=1.5cm,
  },
  interconnect port/.style={
    thick,
    minimum size=0.25cm,
    inner sep=0pt,
  },
  data interconnect port/.style={
    interconnect port,
    draw=black,
    fill=white,
  },
  control interconnect port/.style={
    interconnect port,
    draw=black,
    fill=white,
    rounded corners=2pt,
    %minimum size=0.275cm,
  },
  border/.style={
    thick,
  },
  omitted border/.style={
    border,
    densely dotted,
  },
]

  %% Interconnect wrapper itself

  \node[interconnect wrapper] (wrapper) {};

  \newcommand\offset{}
  \foreach \direction in {north, south, east, west} {
    \newcommand\orientationa{input}
    \newcommand\orientationb{output}

    \ifthenelse{\equal{\direction}{north}}{
      \renewcommand\offset{up:0.5cm}
      \coordinate (corner a) at (wrapper.north west);
      \coordinate (corner b) at (wrapper.north east);
    }{}
    \ifthenelse{\equal{\direction}{south}}{
      \renewcommand\offset{down:0.5cm}
      \coordinate (corner a) at (wrapper.south west);
      \coordinate (corner b) at (wrapper.south east);
      \renewcommand\orientationa{output}
      \renewcommand\orientationb{input}
    }{}
    \ifthenelse{\equal{\direction}{west}}{
      \renewcommand\offset{left:0.5cm}
      \coordinate (corner a) at (wrapper.north west);
      \coordinate (corner b) at (wrapper.south west);
      \renewcommand\orientationa{output}
      \renewcommand\orientationb{input}
    }{}
    \ifthenelse{\equal{\direction}{east}}{
      \renewcommand\offset{right:0.5cm}
      \coordinate (corner a) at (wrapper.north east);
      \coordinate (corner b) at (wrapper.south east);
    }{}

    \begin{scope}
      \node[data interconnect port] (data \orientationa\space\direction\space 0) at ($(corner a)!.075!(corner b)$) {};
      \node[data interconnect port] (data \orientationa\space\direction\space n) at ($(corner a)!.225!(corner b)$) {};
      \node[data interconnect port] (data \orientationb\space\direction\space 0) at ($(corner a)!.300!(corner b)$) {};
      \node[data interconnect port] (data \orientationb\space\direction\space n) at ($(corner a)!.450!(corner b)$) {};
      \draw[signal, <-] (data input \direction\space 0.\direction) -- ++(\offset);
      \draw[signal, <-] (data input \direction\space n.\direction) -- ++(\offset);
      \draw[signal, ->] (data output \direction\space 0.\direction) -- ++(\offset);
      \draw[signal, ->] (data output \direction\space n.\direction) -- ++(\offset);

      \node[control interconnect port] (control \orientationa\space\direction\space 0) at ($(corner a)!.550!(corner b)$) {};
      \node[control interconnect port] (control \orientationa\space\direction\space n) at ($(corner a)!.700!(corner b)$) {};
      \node[control interconnect port] (control \orientationb\space\direction\space 0) at ($(corner a)!.775!(corner b)$) {};
      \node[control interconnect port] (control \orientationb\space\direction\space n) at ($(corner a)!.925!(corner b)$) {};
      \draw[signal, <-] (control input \direction\space 0.\direction) -- ++(\offset);
      \draw[signal, <-] (control input \direction\space n.\direction) -- ++(\offset);
      \draw[signal, ->] (control output \direction\space 0.\direction) -- ++(\offset);
      \draw[signal, ->] (control output \direction\space n.\direction) -- ++(\offset);
    \end{scope}

    \begin{scope}[on background layer]
      \draw[border]
        (data \orientationa\space\direction\space n) -- (data \orientationb\space\direction\space 0)
        (data \orientationb\space\direction\space n) -- (control \orientationa\space\direction\space 0)
        (control \orientationa\space\direction\space n) -- (control \orientationb\space\direction\space 0);
      \draw[omitted border]
        (data \orientationa\space\direction\space 0) -- (data \orientationa\space\direction\space n)
        (data \orientationb\space\direction\space 0) -- (data \orientationb\space\direction\space n)
        (control \orientationa\space\direction\space 0) -- (control \orientationa\space\direction\space n)
        (control \orientationb\space\direction\space 0) -- (control \orientationb\space\direction\space n);
    \end{scope}
  }
  \begin{scope}[on background layer]
    \draw[border]
      (data input west 0) |- (data input north 0)
      (control output north n) -| (data input east 0)
      (control output east n) |- (control input south n)
      (data output south 0) -| (control input west n)
;
  \end{scope}

  %% Processing element within interconnect wrapper

  \node[processing element] (pe) {PE};

  %% Input ports
  \begin{scope}
    \node[data interconnect port] (pe data input 0) at ([xshift= 2.5mm] pe.north west) {};
    \node[data interconnect port] (pe data input 1) at ([xshift=10.0mm] pe.north west) {};
    \node[control interconnect port] (pe control input 0) at ([xshift=13.75mm] pe.north west) {};
    \node[control interconnect port] (pe control input 1) at ([xshift=21.25mm] pe.north west) {};
  \end{scope}
  % Output ports
  \begin{scope}
    \node[data interconnect port] (pe data output 0) at ([xshift= 2.5mm] pe.south west) {};
    \node[data interconnect port] (pe data output 1) at ([xshift=10.0mm] pe.south west) {};
    \node[control interconnect port] (pe control output 0) at ([xshift=13.75mm] pe.south west) {};
    \node[control interconnect port] (pe control output 1) at ([xshift=21.25mm] pe.south west) {};
  \end{scope}

  \begin{scope}[on background layer]
    \draw[border]
      (pe data output 0) -- (pe.south west) -- (pe.north west) -- (pe data input 0)
      (pe control input 1) -- (pe.north east) -- (pe.south east) -- (pe control output 1)
      (pe data input 1) -- (pe control input 0)
      (pe data output 1) -- (pe control output 0);
    \draw[omitted border]
      (pe data input 0) -- (pe data input 1)
      (pe control input 0) -- (pe control input 1)
      (pe data output 0) -- (pe data output 1)
      (pe control output 0) -- (pe control output 1);
  \end{scope}

\end{tikzpicture}
%\end{document}


==> figures/tikz/tcpa-pe-block-diagram.tex <==
\tikzset{%
  pe component/.style={
    thick,
    minimum size=1cm,
    inner sep=0pt,
    align=center,
  },
  pe register file/.style={
    pe component,
    minimum width=2cm,
    minimum height=5cm,
  },
  pe functional unit/.style={
    pe component,
    minimum width=1cm,
  },
  data/.style={
    draw=black,
    text=black,
  },
  control/.style={
    draw=black,
    text=black,
    rounded corners=3pt,
  },
  data signal/.style={
  },
  data signal bus/.style={
    data signal,
    very thick,
    line cap=round,
  },
  control signal/.style={
    densely dotted,
  },
  control signal bus/.style={
    control signal,
    dotted,
    very thick,
    line cap=rect,
  },
  port label/.style={
    text=black,
    font=\sffamily\scriptsize,
    align=center,
  },
}

\begin{tikzpicture}[>=latex, font=\sffamily\small]

  %% Register files
  \node[pe register file, data] (data registers) at (-5.625,0) {Data\\registers};
  \coordinate (data registers output a) at ([yshift=1cm] data registers.east);
  \coordinate (data registers output b) at ([yshift=1.5cm] data registers.east);
  \coordinate (data registers result) at ([yshift=-1.5cm] data registers.east);
  \node[left, port label] at (data registers output a) {Operand B};
  \node[left, port label] at (data registers output b) {Operand A};
  \node[left, port label] at (data registers result) {Result};

  \node[pe register file, control] (control registers) at (5.625,0) {Control\\registers};
  \coordinate (control registers output a) at ([yshift=1cm] control registers.west);
  \coordinate (control registers output b) at ([yshift=1.5cm] control registers.west);
  \coordinate (control registers result) at ([yshift=-1.5cm] control registers.west);
  \coordinate (control registers flags) at ([yshift=-1cm] control registers.west);
  \node[right, port label] at (control registers output a) {Operand B};
  \node[right, port label] at (control registers output b) {Operand A};
  \node[right, port label] at (control registers result) {Result};
  \node[right, port label] at (control registers flags) {Flags/Control};

  %% Functional units
  \node[pe functional unit, data] (functional unit 1) at (-3,0) {FU};
  \coordinate (functional unit 1 input a) at ([xshift= 0.17cm] functional unit 1.north);
  \coordinate (functional unit 1 input b) at ([xshift=-0.17cm] functional unit 1.north);
  \coordinate (functional unit 1 output) at (functional unit 1.south);
  \coordinate (functional unit 1 flags) at (functional unit 1.east);

  \node[pe functional unit, data] (functional unit 2) at (-1,0) {FU};
  \coordinate (functional unit 2 input a) at ([xshift= 0.17cm] functional unit 2.north);
  \coordinate (functional unit 2 input b) at ([xshift=-0.17cm] functional unit 2.north);
  \coordinate (functional unit 2 output) at (functional unit 2.south);
  \coordinate (functional unit 2 flags) at (functional unit 2.east);

  \node at ($(functional unit 1)!.5!(functional unit 2)+(0.1, 0)$) {\dots};

  \node[pe functional unit, control] (functional unit 3) at (1,0) {FU};
  \coordinate (functional unit 3 input a) at ([xshift= 0.17cm] functional unit 3.north);
  \coordinate (functional unit 3 input b) at ([xshift=-0.17cm] functional unit 3.north);
  \coordinate (functional unit 3 output) at (functional unit 3.south);
  \coordinate (functional unit 3 flags) at (functional unit 3.east);

  \node[pe functional unit, control] (functional unit 4) at (3,0) {FU};
  \coordinate (functional unit 4 input a) at ([xshift= 0.17cm] functional unit 4.north);
  \coordinate (functional unit 4 input b) at ([xshift=-0.17cm] functional unit 4.north);
  \coordinate (functional unit 4 output) at (functional unit 4.south);
  \coordinate (functional unit 4 flags) at (functional unit 4.east);

  \node at ($(functional unit 3)!.5!(functional unit 4)+(0.1, 0)$) {\dots};

  %% Input data busses to data functional units
  \draw[data signal bus] (data registers output a)
    -- (data registers output a -| functional unit 2 input a)
    coordinate (internal data bus a);
  \draw[data signal bus] (data registers output b)
    -- (data registers output b -| functional unit 2 input b)
    coordinate (internal data bus b);
  \draw[data signal bus, <-] (data registers result)
    -- (data registers result -| functional unit 2 output)
    coordinate (internal data result bus);

  \foreach \fu in {1, 2} {
    \draw[data signal, <-] (functional unit \fu\space input b)
      -- (functional unit \fu\space input b |- internal data bus b);
    \draw[data signal, <-] (functional unit \fu\space input a)
      -- (functional unit \fu\space input a |- internal data bus a);
    \draw[data signal] (functional unit \fu\space output)
      -- (functional unit \fu\space output |- internal data result bus);
  }

  %% Busses to/from control functional units
  \draw[control signal bus] (control registers output a)
    -- (control registers output a -| functional unit 3 input b)
    coordinate (internal control bus a);
  \draw[control signal bus] (control registers output b)
    -- (control registers output b -| functional unit 3 input a)
    coordinate (internal control bus b);
  \draw[control signal bus, <-] (control registers result)
    -- (control registers result -| functional unit 3 output)
    coordinate (internal control result bus);

  \foreach \fu in {3, 4} {
    \draw[control signal, <-] (functional unit \fu\space input a)
      -- (functional unit \fu\space input a |- internal control bus b);
    \draw[control signal, <-] (functional unit \fu\space input b)
      -- (functional unit \fu\space input b |- internal control bus a);
    \draw[control signal] (functional unit \fu\space output)
      -- (functional unit \fu\space output |- internal control result bus);
  }

  %% Flags/control signals to/from functional units
  \newcommand{\flagdist}{0.2}
  \coordinate (temp) at ([xshift=\flagdist cm] functional unit 1 flags);
  \draw[control signal bus, <-] (control registers flags)
    -- (temp |- control registers flags)
    coordinate (internal flag bus);
  \foreach \fu in {1, 2, 3, 4} {
    \draw[control signal, <-] (functional unit \fu\space flags)
      -- ++(right:\flagdist) coordinate (here)
      -- (here |- internal flag bus);
  }

  %% Data input ports
  \node[below, port label] at (data registers.north) {Inputs};
  \draw[data signal, <-] ([xshift=-0.6cm] data registers.north) -- ++(up:1);
  \draw[data signal, <-] ([xshift=-0.2cm] data registers.north) -- ++(up:1);
  \node[port label] at ([xshift=0.2cm, yshift=0.5cm] data registers.north) {\dots};
  \draw[data signal, <-] ([xshift= 0.6cm] data registers.north) -- ++(up:1);
  \node[port label, above] at ([yshift=1cm] data registers.north) {Input data ports\\(from interconnect wrapper)};

  % Data output ports
  \node[above, port label] at (data registers.south) {Outputs};
  \draw[data signal, ->] ([xshift=-0.6cm] data registers.south) -- ++(down:1);
  \draw[data signal, ->] ([xshift=-0.2cm] data registers.south) -- ++(down:1);
  \node[port label] at ([xshift=0.2cm, yshift=-0.5cm] data registers.south) {\dots};
  \draw[data signal, ->] ([xshift= 0.6cm] data registers.south) -- ++(down:1);
  \node[port label, below] at ([yshift=-1cm] data registers.south) {Output data ports\\(to interconnect wrapper)};

  %% Control input ports
  \node[below, port label] at (control registers.north) {Inputs};
  \draw[control signal, <-] ([xshift=-0.6cm] control registers.north) -- ++(up:1);
  \draw[control signal, <-] ([xshift=-0.2cm] control registers.north) -- ++(up:1);
  \node[port label] at ([xshift=0.2cm, yshift=0.5cm] control registers.north) {\dots};
  \draw[control signal, <-] ([xshift= 0.6cm] control registers.north) -- ++(up:1);
  \node[port label, above] at ([yshift=1cm] control registers.north) {Input control ports\\(from interconnect wrapper)};

  %% Control output ports
  \node[above, port label] at (control registers.south) {Outputs};
  \draw[control signal, ->] ([xshift=-0.6cm] control registers.south) -- ++(down:1);
  \draw[control signal, ->] ([xshift=-0.2cm] control registers.south) -- ++(down:1);
  \node[port label] at ([xshift=0.2cm, yshift=-0.5cm] control registers.south) {\dots};
  \draw[control signal, ->] ([xshift= 0.6cm] control registers.south) -- ++(down:1);
  \node[port label, below] at ([yshift=-1cm] control registers.south) {Output control ports\\(to interconnect wrapper)};

\end{tikzpicture}


==> figures/tikz/tiling-matters-1d.tex <==
\begin{tikzpicture}
  \begin{scope}
    \iterations{1}{1}

    \Inone{1}{1}{contrastA}
    \node[semicircle, minimum size=0.125cm, inner sep=0pt, draw=contrastC!70!black, fill=contrastC!50, yshift=0.057cm] at (i-1-1) {};
    \node[semicircle, minimum size=0.125cm, inner sep=0pt, draw=contrastA!70!black, fill=contrastA!50, rotate=180, yshift=0.057cm] at (i-1-1) {};

    %\ifshowdependences
      %\foreach \i in {1,...,7} {
        %\pgfmathtruncatemacro\ni{\i+1}
        %\path[dependence] (i-1-\i) edge (i-1-\ni);
      %}
    %\fi
  \end{scope}
\end{tikzpicture}



==> figures/tikz/tiling-matters.tex <==
\begin{tikzpicture}[
    iteration/.style={circle,draw,inner sep=0pt,minimum size=0.25cm},
    flow/.style={->,densely dotted},
    font=\footnotesize
  ]
  \begin{scope}
    \coordinate (i-0-0) at (0, 0);
    \foreach \y in {1,2,...,6} {
      \foreach \x in {1,...,3} {
        \node[iteration,draw=contrastA!70!black,fill=contrastA!50] (i-\y-\x) at ($0.5*(\x, -\y)$) {};
      } 
      \foreach \x in {4,...,6} {
        \node[iteration,draw=contrastB!70!black,fill=contrastB!50] (i-\y-\x) at ($0.5*(\x, -\y)$) {};
      } 
    }
    \draw ([shift={(-0.25, 0.25)}] i-1-1) rectangle ([shift={(0.25, -0.25)}] i-3-3);
    \draw ([shift={(-0.25, 0.25)}] i-4-1) rectangle ([shift={(0.25, -0.25)}] i-6-3);
    \draw ([shift={(-0.25, 0.25)}] i-1-4) rectangle ([shift={(0.25, -0.25)}] i-3-6);
    \draw ([shift={(-0.25, 0.25)}] i-4-4) rectangle ([shift={(0.25, -0.25)}] i-6-6);

    \draw[->, >=latex]
      (i-0-0 -| i-1-1) -- (i-0-0 -| i-1-6) node[right] {$i_1$};
    \draw[->, >=latex]
      (i-0-0 |- i-1-1) -- (i-0-0 |- i-6-1) node[below] {$i_2$};
    \draw (i-0-0 -| i-1-1) ++(up:0.1) -- ++(down:0.2);
    \draw (i-0-0 |- i-1-1) ++(left:0.1) -- ++(right:0.2);

    \foreach \y in {1,...,6} {
      \path[flow]
        (i-\y-1) edge (i-\y-2)
        (i-\y-2) edge (i-\y-3)
        (i-\y-4) edge (i-\y-5)
        (i-\y-5) edge (i-\y-6);
    }
    \foreach \y in {1,2,4,5} {
      \pgfmathtruncatemacro\ny{\y+1}
      \draw[flow]
        (i-\y-3.south) -- ($(i-\y-3)!.5!(i-\ny-3)$) -- ($(i-\y-1)!.5!(i-\ny-1)$) -- (i-\ny-1.north);
      \draw[flow]
        (i-\y-6.south) -- ($(i-\y-6)!.5!(i-\ny-6)$) -- ($(i-\y-4)!.5!(i-\ny-4)$) -- (i-\ny-4.north);
    }
  \end{scope}
  \begin{scope}[xshift=4.5cm]
    \coordinate (i-0-0) at (0, 0);
    \foreach \y in {1,2,...,6} {
      \foreach \x in {1,...,3} {
        \node[iteration,draw=contrastA!70!black,fill=contrastA!50] (i-\y-\x) at ($0.5*(\x, -\y)$) {};
      } 
      \foreach \x in {4,...,6} {
        \node[iteration,draw=contrastB!70!black,fill=contrastB!50] (i-\y-\x) at ($0.5*(\x, -\y)$) {};
      } 
    }
    \draw ([shift={(-0.25, 0.25)}] i-1-1) rectangle ([shift={(0.25, -0.25)}] i-3-2);
    \draw ([shift={(-0.25, 0.25)}] i-1-3) rectangle ([shift={(0.25, -0.25)}] i-3-4);
    \draw ([shift={(-0.25, 0.25)}] i-1-5) rectangle ([shift={(0.25, -0.25)}] i-3-6);
    \draw ([shift={(-0.25, 0.25)}] i-4-1) rectangle ([shift={(0.25, -0.25)}] i-6-2);
    \draw ([shift={(-0.25, 0.25)}] i-4-3) rectangle ([shift={(0.25, -0.25)}] i-6-4);
    \draw ([shift={(-0.25, 0.25)}] i-4-5) rectangle ([shift={(0.25, -0.25)}] i-6-6);

    \draw[->, >=latex]
      (i-0-0 -| i-1-1) -- (i-0-0 -| i-1-6) node[right] {$i_1$};
    \draw[->, >=latex]
      (i-0-0 |- i-1-1) -- (i-0-0 |- i-6-1) node[below] {$i_2$};
    \draw (i-0-0 -| i-1-1) ++(up:0.1) -- ++(down:0.2);
    \draw (i-0-0 |- i-1-1) ++(left:0.1) -- ++(right:0.2);

    \foreach \y in {1,...,6} {
      \path[flow]
        (i-\y-1) edge (i-\y-2)
        (i-\y-3) edge (i-\y-4)
        (i-\y-5) edge (i-\y-6);
    }
    \foreach \y in {1,2,4,5} {
      \pgfmathtruncatemacro\ny{\y+1}
      \draw[flow]
        (i-\y-2.south) -- ($(i-\y-2)!.5!(i-\ny-2)$) -- ($(i-\y-1)!.5!(i-\ny-1)$) -- (i-\ny-1.north);
      \draw[flow]
        (i-\y-4.south) -- ($(i-\y-4)!.5!(i-\ny-4)$) -- ($(i-\y-3)!.5!(i-\ny-3)$) -- (i-\ny-3.north);
      \draw[flow]
        (i-\y-6.south) -- ($(i-\y-6)!.5!(i-\ny-6)$) -- ($(i-\y-5)!.5!(i-\ny-5)$) -- (i-\ny-5.north);
    }
  \end{scope}
\end{tikzpicture}


